Auto-Labeling Data for Object Detection

Great labels make great models. However, traditional labeling approaches for tasks like object detection have substantial costs at scale. Furthermore, alternatives to fully-supervised object detection either lose functionality or require larger models with prohibitive computational costs for inference at scale. To that end, this paper addresses the problem of training standard object detection models without any ground truth labels. Instead, we configure previously-trained vision-language foundation models to generate application-specific pseudo "ground truth" labels. These auto-generated labels directly integrate with existing model training frameworks, and we subsequently train lightweight detection models that are computationally efficient. In this way, we avoid the costs of traditional labeling, leverage the knowledge of vision-language models, and keep the efficiency of lightweight models for practical application. We perform exhaustive experiments across multiple labeling configurations, downstream inference models, and datasets to establish best practices and set an extensive auto-labeling benchmark. From our results, we find that our approach is a viable alternative to standard labeling in that it maintains competitive performance on multiple datasets and substantially reduces labeling time and costs.

==> paper-bdd-class-labels-20-50-80.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{grey119}{RGB}{119,119,119}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{midnightblue04873}{RGB}{0,48,73}
\definecolor{seagreen6813789}{RGB}{68,137,89}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{gainsboro245}{RGB}{247,247,247}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
	fill opacity=0,
	draw opacity=0,
	text opacity=1,
	at={(1, 1)},
	anchor=north east,
	draw=lightgrey204,
	fill=gainsboro247,
	legend columns = 4,
},
tick align=outside,
tick pos=left,
%title={20-50-80- confidence},
%xmin=-0.995454545454546, xmax=9.90454545454546,
xtick style={draw=none},
ytick style={draw=none},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={car,traffic sign,traffic light,person,truck,bus,bike,rider,motor,train},
%ytick style={color=dimgrey85},
width=18cm,
height=3.5cm,
ymode = log,
ymajorgrids,
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
%yminorticks=false,
%minor y tick num=1,
%ymin=3.17233715529773, ymax=70530.0190512067,
ymin=3.17233715529773, ymax=1300000,
ytick={10,100,1000,10000, 100000, 750000},
yticklabels={\tiny $\text{10}$, \tiny $\text{100}$, \tiny $\text{1,000}$, \tiny $\text{10\rm{K}}$, \tiny $\text{100\rm{K}}$, \tiny $\text{750\rm{K}}$},
yticklabel style = {xshift=1.5ex},
xticklabel style = {yshift=1.35ex},
xmin=-0.525, xmax=9.45,
axis background/.style={fill=gainsboro247},
y label style={at={(axis description cs:0.04, 0.5)}},
x label style={at={(axis description cs:0.5, 0.1)}},
ylabel={\bf BDD},
%xlabel={\bf Object Class},
%title={\bf  \textcolor{gray}{VOC}},
title style={at={(0.5,0.89)},anchor=north},
axis line style={gainsboro229},
]
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:-0.461538461538462,0) rectangle (axis cs:-0.384615384615385,713211);
\addlegendimage{ybar,ybar legend,draw=none,fill=grey119,fill opacity=0.8}
\addlegendentry{\tiny Human Labels}

\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:0.538461538461538,0) rectangle (axis cs:0.615384615384615,239686);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:1.53846153846154,0) rectangle (axis cs:1.61538461538462,186117);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:2.53846153846154,0) rectangle (axis cs:2.61538461538462,91349);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:3.53846153846154,0) rectangle (axis cs:3.61538461538462,29971);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:4.53846153846154,0) rectangle (axis cs:4.61538461538461,11672);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:5.53846153846154,0) rectangle (axis cs:5.61538461538461,7210);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:6.53846153846154,0) rectangle (axis cs:6.61538461538461,4517);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:7.53846153846154,0) rectangle (axis cs:7.61538461538461,3002);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:8.53846153846154,0) rectangle (axis cs:8.61538461538461,136);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:-0.346153846153846,0) rectangle (axis cs:-0.269230769230769,205306);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2551094,fill opacity=0.8}
\addlegendentry{\tiny YOLOW}

\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:0.653846153846154,0) rectangle (axis cs:0.730769230769231,49845);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:1.65384615384615,0) rectangle (axis cs:1.73076923076923,52811);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:2.65384615384615,0) rectangle (axis cs:2.73076923076923,51117);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:3.65384615384615,0) rectangle (axis cs:3.73076923076923,27323);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:4.65384615384615,0) rectangle (axis cs:4.73076923076923,10017);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:5.65384615384615,0) rectangle (axis cs:5.73076923076923,4641);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:6.65384615384615,0) rectangle (axis cs:6.73076923076923,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:7.65384615384615,0) rectangle (axis cs:7.73076923076923,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:8.65384615384615,0) rectangle (axis cs:8.73076923076923,425);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:-0.269230769230769,0) rectangle (axis cs:-0.192307692307692,73569);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2551094,fill opacity=0.6}
%\addlegendentry{yolov8x-worldv2-50}

\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:0.730769230769231,0) rectangle (axis cs:0.807692307692308,16959);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:1.73076923076923,0) rectangle (axis cs:1.80769230769231,14022);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:2.73076923076923,0) rectangle (axis cs:2.80769230769231,24636);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:3.73076923076923,0) rectangle (axis cs:3.80769230769231,11691);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:4.73076923076923,0) rectangle (axis cs:4.80769230769231,5883);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:5.73076923076923,0) rectangle (axis cs:5.80769230769231,1896);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:6.73076923076923,0) rectangle (axis cs:6.80769230769231,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:7.73076923076923,0) rectangle (axis cs:7.80769230769231,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:8.73076923076923,0) rectangle (axis cs:8.80769230769231,126);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:-0.192307692307692,0) rectangle (axis cs:-0.115384615384615,7677);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2551094,fill opacity=0.4}
%\addlegendentry{yolov8x-worldv2-80}

\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:0.807692307692308,0) rectangle (axis cs:0.884615384615385,1405);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:1.80769230769231,0) rectangle (axis cs:1.88461538461538,750);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:2.80769230769231,0) rectangle (axis cs:2.88461538461539,4983);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:3.80769230769231,0) rectangle (axis cs:3.88461538461539,3261);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:4.80769230769231,0) rectangle (axis cs:4.88461538461538,2671);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:5.80769230769231,0) rectangle (axis cs:5.88461538461538,285);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:6.80769230769231,0) rectangle (axis cs:6.88461538461538,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:7.80769230769231,0) rectangle (axis cs:7.88461538461538,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:8.80769230769231,0) rectangle (axis cs:8.88461538461539,21);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:-0.0769230769230769,0) rectangle (axis cs:0,243818);
\addlegendimage{ybar,ybar legend,draw=none,fill=midnightblue04873,fill opacity=0.8}
\addlegendentry{\tiny YOLOE}

\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:0.923076923076923,0) rectangle (axis cs:1,56190);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:1.92307692307692,0) rectangle (axis cs:2,54208);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:2.92307692307692,0) rectangle (axis cs:3,50169);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:3.92307692307692,0) rectangle (axis cs:4,27230);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:4.92307692307692,0) rectangle (axis cs:5,14064);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:5.92307692307692,0) rectangle (axis cs:6,3119);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:6.92307692307692,0) rectangle (axis cs:7,0);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:7.92307692307692,0) rectangle (axis cs:8,116);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:8.92307692307692,0) rectangle (axis cs:9,489);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:0,0) rectangle (axis cs:0.0769230769230769,90959);
%\addlegendimage{ybar,ybar legend,draw=none,fill=midnightblue04873,fill opacity=0.6}
%\addlegendentry{yoloe-11l-seg-50}

\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.07692307692308,20251);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:2,0) rectangle (axis cs:2.07692307692308,15989);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:3,0) rectangle (axis cs:3.07692307692308,23152);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:4,0) rectangle (axis cs:4.07692307692308,11909);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:5,0) rectangle (axis cs:5.07692307692308,7052);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:6,0) rectangle (axis cs:6.07692307692308,1019);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:7,0) rectangle (axis cs:7.07692307692308,0);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:8,0) rectangle (axis cs:8.07692307692308,5);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:9,0) rectangle (axis cs:9.07692307692308,153);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:0.0769230769230769,0) rectangle (axis cs:0.153846153846154,10498);
%\addlegendimage{ybar,ybar legend,draw=none,fill=midnightblue04873,fill opacity=0.4}
%\addlegendentry{yoloe-11l-seg-80}

\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:1.07692307692308,0) rectangle (axis cs:1.15384615384615,3059);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:2.07692307692308,0) rectangle (axis cs:2.15384615384615,1685);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:3.07692307692308,0) rectangle (axis cs:3.15384615384615,5446);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:4.07692307692308,0) rectangle (axis cs:4.15384615384615,3818);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:5.07692307692308,0) rectangle (axis cs:5.15384615384615,2855);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:6.07692307692308,0) rectangle (axis cs:6.15384615384615,114);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:7.07692307692308,0) rectangle (axis cs:7.15384615384615,0);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:8.07692307692308,0) rectangle (axis cs:8.15384615384615,0);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:9.07692307692308,0) rectangle (axis cs:9.15384615384615,32);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:0.192307692307692,0) rectangle (axis cs:0.269230769230769,530242);
\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen6813789,fill opacity=0.8}
\addlegendentry{\tiny GDINO}

\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:1.19230769230769,0) rectangle (axis cs:1.26923076923077,205614);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:2.19230769230769,0) rectangle (axis cs:2.26923076923077,335624);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:3.19230769230769,0) rectangle (axis cs:3.26923076923077,117879);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:4.19230769230769,0) rectangle (axis cs:4.26923076923077,54469);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:5.19230769230769,0) rectangle (axis cs:5.26923076923077,47006);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:6.19230769230769,0) rectangle (axis cs:6.26923076923077,36682);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:7.19230769230769,0) rectangle (axis cs:7.26923076923077,40946);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:8.19230769230769,0) rectangle (axis cs:8.26923076923077,7009);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:9.19230769230769,0) rectangle (axis cs:9.26923076923077,6097);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:0.269230769230769,0) rectangle (axis cs:0.346153846153846,65314);
%\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen6813789,fill opacity=0.6}
%\addlegendentry{grounding-dino-tiny-50}

\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:1.26923076923077,0) rectangle (axis cs:1.34615384615385,27269);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:2.26923076923077,0) rectangle (axis cs:2.34615384615385,51367);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:3.26923076923077,0) rectangle (axis cs:3.34615384615385,27879);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:4.26923076923077,0) rectangle (axis cs:4.34615384615385,8696);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:5.26923076923077,0) rectangle (axis cs:5.34615384615385,5865);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:6.26923076923077,0) rectangle (axis cs:6.34615384615385,3328);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:7.26923076923077,0) rectangle (axis cs:7.34615384615385,663);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:8.26923076923077,0) rectangle (axis cs:8.34615384615385,47);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:9.26923076923077,0) rectangle (axis cs:9.34615384615385,149);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:0.346153846153846,0) rectangle (axis cs:0.423076923076923,10);
%\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen6813789,fill opacity=0.4}
%\addlegendentry{grounding-dino-tiny-80}

\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:1.34615384615385,0) rectangle (axis cs:1.42307692307692,0);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:2.34615384615385,0) rectangle (axis cs:2.42307692307692,27);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:3.34615384615385,0) rectangle (axis cs:3.42307692307692,29);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:4.34615384615385,0) rectangle (axis cs:4.42307692307692,11);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:5.34615384615385,0) rectangle (axis cs:5.42307692307692,350);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:6.34615384615385,0) rectangle (axis cs:6.42307692307692,227);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:7.34615384615385,0) rectangle (axis cs:7.42307692307692,0);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:8.34615384615385,0) rectangle (axis cs:8.42307692307692,0);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:9.34615384615385,0) rectangle (axis cs:9.42307692307692,1);
\end{axis}

\end{tikzpicture}


==> paper-bdd-f1.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.075,0.075)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ymajorgrids,
ymin=0, ymax=1,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{VOC}},
%title style={at={(0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.19, 0.5)}},
x label style={at={(axis description cs:0.5, 0.0725)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
%ylabel={F1 Score},
%%xticklabel = \empty,
%title={\bf ${\text{F}}_\text{1}$ Score},
%title style={at={(0.5,1.125)},anchor=north},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=1,
x label style={at={(axis description cs:0.5, 0.15)}},
]
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.3 0.497403277144386
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.05 0.474813159712922
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.05 0.498647927683446
};
%\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.0603883115600775
	0.05 0.129068890235935
	0.1 0.293822876397797
	0.15 0.425291700197554
	0.2 0.494662984613851
	0.3 0.497403277144386
	0.4 0.378815406220897
	0.5 0.2235855339748
	0.6 0.0873422660482934
	0.7 0.0139544748177026
	0.8 0.00098017438094454
	0.85 0.000121216924679999
	0.9 0
	0.95 0
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.443124180164202
	0.05 0.474813159712922
	0.1 0.461885661258968
	0.15 0.430545778919653
	0.2 0.396304961083331
	0.3 0.329745479571346
	0.4 0.267134134775991
	0.5 0.207895097985398
	0.6 0.150089575060477
	0.7 0.0930016567096742
	0.8 0.039160728496673
	0.85 0.01832465164234
	0.9 0.00592241680460595
	0.95 0.000650964289404119
	0.975 4.19613675675928e-05
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.489967814220997
	0.05 0.498647927683446
	0.1 0.464326947455322
	0.15 0.422380841334699
	0.2 0.382356564610781
	0.3 0.309914400053401
	0.4 0.246453726387994
	0.5 0.188581781252155
	0.6 0.13235316403355
	0.7 0.0784762545850416
	0.8 0.0304191986690358
	0.85 0.0137098528574536
	0.9 0.00391152387355635
	0.95 0.000158511237592028
	0.975 1.55415491660793e-06
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-bdd-n-instance.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{gainsboro245}{RGB}{247,247,247}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.0, -0.045)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
%x grid style={darkgrey176},
%xlabel={Confidence Threshold},
xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
%y grid style={darkgrey176},
%ylabel={\scriptsize \# of Object Labels \textcolor{gray}{\tiny ({Log Scale})}},
ylabel={\bf BDD},
ymajorgrids,
ymin=1, ymax=20000000,
%axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\scriptsize},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{COCO}},
%title style={at={(0.5,0.89)},anchor=north},
%title={\bf Number of Objects Labels}, % \textcolor{gray}{\tiny ({Log Scale})}},
title style={at={(0.5,1.125)},anchor=north},
y label style={at={(axis description cs:0.165, 0.5)}},
x label style={at={(axis description cs:0.5, 0.32)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
ymode = log,
%ytick={100, 300, 1000, 3000, 10000, 40000, 100000, 300000, 850000, 3000000, 10000000},
%yticklabels={\tiny $\text{100}$, \tiny $\text{300}$, \tiny $\text{1,000}$, \tiny $\text{3,000}$, \tiny $\text{10\rm{K}}$, \tiny $\text{40\rm{K}}$, \tiny $\text{100\rm{K}}$, \tiny $\text{300\rm{K}}$, \tiny $\text{850\rm{K}}$, \tiny  $\text{3\rm{M}}$, \tiny  $\text{10\rm{M}}$},
ytick={1, 10, 100, 1000, 10000, 100000, 1000000, 1300000, 10000000},
yticklabels={\tiny $\text{1}$, \tiny $\text{10}$, \tiny $\text{100}$, \tiny $\text{1,000}$, \tiny $\text{10\rm{K}}$, \tiny $\text{100\rm{K}}$, , \tiny $\text{\textcolor{gray119}{1.3\rm{M}}}$, \tiny  $\text{10\rm{M}}$},
ticklabel style={font=\tiny},
%xticklabel = \empty,
xminorticks=true,
minor x tick num=1,
grid=both,
%x label style={at={(axis description cs:0.5, 0.15)}},
x label style={at={(axis description cs:0.5, 0.18)}},
]
%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
	0 1286871
	0.05 1286871
	0.1 1286871
	0.15 1286871
	0.2 1286871
	0.3 1286871
	0.4 1286871
	0.5 1286871
	0.6 1286871
	0.7 1286871
	0.8 1286871
	0.85 1286871
	0.9 1286871
	0.95 1286871
	1 1286871
};
\addlegendentry{\tiny Human Labels}
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.2 1381568
};
\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.025 1527717
};
\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.025 1288490
};
\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 11119404
	0.05 7834320
	0.1 3618438
	0.15 2086884
	0.2 1381568
	0.3 734523
	0.4 395748
	0.5 190577
	0.6 66357
	0.7 9774
	0.8 655
	0.85 78
%	0.9 0
%	0.95 0
%	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 1527717
	0.05 1039046
	0.1 701344
	0.15 547150
	0.2 449403
	0.3 323098
	0.4 236798
	0.5 170489
	0.6 115305
	0.7 67621
	0.8 27507
	0.85 12799
	0.9 4156
	0.95 450
	0.975 27
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 1288490
	0.05 900512
	0.1 622133
	0.15 488451
	0.2 401485
	0.3 286144
	0.4 208290
	0.5 148782
	0.6 98876
	0.7 56083
	0.8 21053
	0.85 9423
	0.9 2652
	0.95 104
	0.975 2
};
%\addlegendentry{\tiny YOLOW}
\addplot [line width=1.25pt, gdino, dashed, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
	0.85 78
	0.85 0.1
};
\end{axis}

\end{tikzpicture}


==> paper-bdd-precision.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.075,0.075)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ymajorgrids,
ymin=0, ymax=1,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\scriptsize},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{VOC}},
%title style={at={(0.5,0.05)},anchor=north},
%y label style={at={(axis description cs:0.19, 0.5)}},
x label style={at={(axis description cs:0.5, 0.0725)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
%ylabel={Precision},
ticklabel style={font=\tiny},
%%xticklabel = \empty,
%title={\bf Precision},
%title style={at={(0.5,1.125)},anchor=north},
xminorticks=true,
minor x tick num=1,
yminorticks=true,
minor y tick num=1,
grid=both,
xlabel={\bf Confidence Threshold},
x label style={at={(axis description cs:1.05, 0.15)}},
]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%0.025 0.0336885861868136
	0.05 0.0751349191761378
	0.1 0.199159416300625
	0.15 0.343773300288852
	0.2 0.477710109093436
	0.3 0.684422407467159
	0.4 0.805312976944925
	0.5 0.866673313149016
	0.6 0.890591798905918
	0.7 0.925618989154901
	0.8 0.963358778625954
	0.85 1
%	0.9 -1
%	0.95 -1
%	0.975 -1
%%0.975 -1
%%	0.95 -100
%%	0.975 -100
};
\addplot [line width=1.25pt, gdino, dashed, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
	0.85 1
	0.85 0
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.408194711455067
	0.05 0.531437491699116
	0.1 0.654691563626409
	0.15 0.721584574613908
	0.2 0.765564537842427
	0.3 0.821546403877461
	0.4 0.859432934399784
	0.5 0.88855585990885
	0.6 0.912588352629981
	0.7 0.931441416128126
	0.8 0.93561638855564
	0.85 0.930385186342683
	0.9 0.919874879692012
	0.95 0.931111111111111
	0.975 1
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.48965998960023
	0.05 0.605618803525106
	0.1 0.712389472990502
	0.15 0.767591836233317
	0.2 0.803957806642838
	0.3 0.851843826884366
	0.4 0.884555187478996
	0.5 0.909847965479695
	0.6 0.927464703264695
	0.7 0.939589536936327
	0.8 0.944900964233126
	0.85 0.943011779687997
	0.9 0.950980392156863
	0.95 0.980769230769231
	0.975 0.5
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-bdd-recall.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.075,0.075)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ymajorgrids,
ymin=0, ymax=1,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\scriptsize},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{VOC}},
%title style={at={(0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.19, 0.5)}},
%x label style={at={(axis description cs:1.05, 0.075)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
%ylabel={Recall},
ticklabel style={font=\tiny},
%%xticklabel = \empty,
%title={\bf Recall},
%title style={at={(0.5,1.125)},anchor=north},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=1,
x label style={at={(axis description cs:0.5, 0.15)}},
]
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.291091337049323
	0.05 0.457412592248951
	0.1 0.559998632341548
	0.15 0.557487891171687
	0.2 0.512863371697707
	0.3 0.390656095288494
	0.4 0.247655747934331
	0.5 0.128348529106647
	0.6 0.0459230179248736
	0.7 0.00703023069134358
	0.8 0.0004903366382489
	0.85 6.06121359483585e-05
	0.9 0
	0.95 0
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.484590918592462
	0.05 0.429093514423746
	0.1 0.356806548597334
	0.15 0.306802313518604
	0.2 0.267351583802883
	0.3 0.20626776110426
	0.4 0.158144833475927
	0.5 0.11771887003437
	0.6 0.0817688797089996
	0.7 0.0489442997782995
	0.8 0.0199988965482943
	0.85 0.00925345275478272
	0.9 0.00297077174013557
	0.95 0.000325595961055926
	0.975 2.09811239821241e-05
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.490276026112952
	0.05 0.423793060842928
	0.1 0.344402041851903
	0.15 0.291350881323769
	0.2 0.250823120576965
	0.3 0.18941292483862
	0.4 0.143172081739351
	0.5 0.105192361938376
	0.6 0.0712612219872854
	0.7 0.0409481603051122
	0.8 0.0154584259028294
	0.85 0.00690512102611684
	0.9 0.00195979239566359
	0.95 7.92620239324688e-05
	0.975 7.77078666004596e-07
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-bdd-yolo11n.tex <==
\begin{tikzpicture}
	
	\definecolor{chocolate2196855}{RGB}{219,68,55}
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{darkorange2551094}{RGB}{255,109,4}
	\definecolor{gainsboro229}{RGB}{229,229,229}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{royalblue66133244}{RGB}{66,133,244}
	\definecolor{seagreen1515788}{RGB}{15,157,88}
	
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{gainsboro229}{RGB}{239,239,239}
	\definecolor{mediumpurple152142213}{RGB}{152,142,213}
	\definecolor{gray119}{RGB}{119,119,119}
	\definecolor{sandybrown25119394}{RGB}{251,193,94}
	
	\definecolor{yolo11x}{RGB}{68,    3,   87} 
	\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
	\definecolor{yolo11m}{RGB}{36,  139,  140} 
	\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
	\definecolor{yolo11n}{RGB}{245,  230,   39} 	
	
	\definecolor{yolow}{RGB}{255,109,4}
	\definecolor{yoloe}{RGB}{0,48,73}
	%\definecolor{gdino}{RGB}{214,40,40} %red
	\definecolor{gdino}{RGB}{68,137,89} %darkgreen
	
	\tikzstyle{every node}=[font=\scriptsize]
	
	\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=0,
			draw opacity=0,
			text opacity=1,
			at={(0.0475,-0.0375)},
			anchor=south west,
			draw=lightgrey204,
			fill=gainsboro247
		},
		tick align=outside,
		tick pos=left,
		title={voc},
		x grid style={darkgrey176},
		%xlabel={Confidence Threshold},
		xlabel={\textcolor{white}{A}},
		xmajorgrids,
		xmin=0, xmax=1,
		y grid style={darkgrey176},
		%ylabel={\bf VOC mAP50},
		ymajorgrids,
		ymin=0, ymax=0.5,
		axis background/.style={fill=gainsboro247},
		axis line style={gainsboro229},
		y grid style={gainsboro229},
		x grid style={gainsboro229},
		axis background/.style={fill=gainsboro247},
		ticklabel style={font=\tiny},
		xtick style={draw=none},
		ytick style={draw=none},
		ytick align=inside,
		width=5cm,
		height=5cm,
		title={\bf  BDD},
		title style={at={(0.5,1.05)},anchor=north},
		y label style={at={(axis description cs:0.1, 0.5)}},
		x label style={at={(axis description cs:0.5, -0.02)}},
		yticklabel style = {xshift=0.5ex},
		xticklabel style = {yshift=1.25ex},
		xminorticks=true,
		minor x tick num=1,
		grid=both,
		yminorticks=true,
		minor y tick num=1,
		ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
		yticklabels={$0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.5$},
		]
		%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
		\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
		table {%
			0 0.434468817217912
			0.1 0.434468817217912
			0.2 0.434468817217912
			0.3 0.434468817217912
			0.4 0.434468817217912
			0.5 0.434468817217912
			0.6 0.434468817217912
			0.7 0.434468817217912
			0.8 0.434468817217912
			0.9 0.434468817217912
			1 0.434468817217912
		};
		%\addlegendentry{\tiny Human Labels}
		\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
		table {%
			0.3 0.298264325935749
		};
		%\addlegendentry{\tiny GDINO}
		\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
		table {%
			0.1 0.256890262269388
		};
		%\addlegendentry{\tiny YOLOE}
		\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
		table {%
			0.05 0.278400622241106
		};
		%\addlegendentry{\tiny YOLOW}
		%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
		\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
		table {%
			0.025 0.0367141591707362
			0.05 0.0867938068989057
			0.1 0.186767412324337
			0.15 0.24762151359077
			0.2 0.280272309120282
			0.3 0.298264325935749
			0.4 0.288709297127919
			0.5 0.278201186157192
			0.6 0.262664816513317
			0.7 0.251623912996751
			0.8 0
			0.85 0
			0.9 0
			0.95 0
			0.975 0
		};
		%\addlegendentry{\tiny GDINO}
		%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
		\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
		table {%
			0.025 0.243964440163422
			0.05 0.252345838276393
			0.1 0.256890262269388
			0.15 0.252545112270733
			0.2 0.254934080813296
			0.3 0.25160351931583
			0.4 0.24863352480128
			0.5 0.243700884677853
			0.6 0.239519072076063
			0.7 0.241792819453667
			0.8 0.240454029891328
			0.85 0.239186437429022
			0.9 0.237385865940638
			0.95 0.081877068409763
			0.975 0
		};
		%\addlegendentry{\tiny YOLOE}
		%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
		\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
		table {%
			0.025 0.277204080250751
			0.05 0.278400622241106
			0.1 0.275260701723877
			0.15 0.271565647502581
			0.2 0.270714750301952
			0.3 0.265483784309325
			0.4 0.259283312344606
			0.5 0.259034202113215
			0.6 0.254174089513366
			0.7 0.254277484430792
			0.8 0.247159609472309
			0.85 0.252652869352723
			0.9 0.211031418536172
			0.95 0
			0.975 0
		};
		%\addlegendentry{\tiny YOLOW}
	\end{axis}
	
\end{tikzpicture}


==> paper-coco-class-labels-20-50-80.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{grey119}{RGB}{119,119,119}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{midnightblue04873}{RGB}{0,48,73}
\definecolor{seagreen6813789}{RGB}{68,137,89}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{gainsboro245}{RGB}{247,247,247}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
	fill opacity=0,
	draw opacity=0,
	text opacity=1,
	at={(1, 1)},
	anchor=north east,
	draw=lightgrey204,
	fill=gainsboro247,
	legend columns = 4,
},
tick align=outside,
tick pos=left,
%title={20-50-80- confidence},
%xmin=-0.995454545454546, xmax=9.90454545454546,
xtick style={draw=none},
ytick style={draw=none},
xtick={0,1,2,3,4,5,6,7,8,9},
ymin=1, ymax=100000,
%ytick style={color=dimgrey85},
width=18cm,
height=3.5cm,
ymode = log,
ytick={1, 10, 100, 1000, 10000, 100000, 1000000},
ymajorgrids,
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
%yminorticks=false,
%minor y tick num=1,
%ymin=3.17233715529773, ymax=100000,
ymin=3.17233715529773, ymax=1300000,
ytick={10,100,1000,10000, 100000, 750000},
yticklabels={\tiny $\text{10}$, \tiny $\text{100}$, \tiny $\text{1,000}$, \tiny $\text{10\rm{K}}$, \tiny $\text{100\rm{K}}$, \tiny $\text{750\rm{K}}$},
yticklabel style = {xshift=1.5ex},
xticklabel style = {yshift=1.35ex},
xmin=-0.525, xmax=9.45,
axis background/.style={fill=gainsboro247},
y label style={at={(axis description cs:0.04, 0.5)}},
x label style={at={(axis description cs:0.5, 0.1)}},
ylabel={\bf COCO},
%xlabel={\bf Object Class},
%title={\bf  \textcolor{gray}{COCO}},
title style={at={(0.5,0.89)},anchor=north},
axis line style={gainsboro229},
xticklabels={person,car,chair,book,bottle,scissors,bear,parking meter,toaster,hair drier},
]
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:-0.461538461538462,0) rectangle (axis cs:-0.384615384615385,257252);
%\addlegendimage{ybar,ybar legend,draw=none,fill=grey119,fill opacity=0.8}
%\addlegendentry{human}

\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:0.538461538461538,0) rectangle (axis cs:0.615384615384615,43531);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:1.53846153846154,0) rectangle (axis cs:1.61538461538462,38073);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:2.53846153846154,0) rectangle (axis cs:2.61538461538462,24077);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:3.53846153846154,0) rectangle (axis cs:3.61538461538462,24070);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:4.53846153846154,0) rectangle (axis cs:4.61538461538461,1464);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:5.53846153846154,0) rectangle (axis cs:5.61538461538461,1294);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:6.53846153846154,0) rectangle (axis cs:6.61538461538461,1283);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:7.53846153846154,0) rectangle (axis cs:7.61538461538461,225);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:8.53846153846154,0) rectangle (axis cs:8.61538461538461,198);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:-0.346153846153846,0) rectangle (axis cs:-0.269230769230769,336799);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2551094,fill opacity=0.8}
%\addlegendentry{yolov8x-worldv2-20}

\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:0.653846153846154,0) rectangle (axis cs:0.730769230769231,41113);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:1.65384615384615,0) rectangle (axis cs:1.73076923076923,45522);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:2.65384615384615,0) rectangle (axis cs:2.73076923076923,14717);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:3.65384615384615,0) rectangle (axis cs:3.73076923076923,37046);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:4.65384615384615,0) rectangle (axis cs:4.73076923076923,1932);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:5.65384615384615,0) rectangle (axis cs:5.73076923076923,1406);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:6.65384615384615,0) rectangle (axis cs:6.73076923076923,1175);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:7.65384615384615,0) rectangle (axis cs:7.73076923076923,1158);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:8.65384615384615,0) rectangle (axis cs:8.73076923076923,173);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:-0.269230769230769,0) rectangle (axis cs:-0.192307692307692,211408);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2551094,fill opacity=0.6}
%\addlegendentry{yolov8x-worldv2-50}

\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:0.730769230769231,0) rectangle (axis cs:0.807692307692308,23094);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:1.73076923076923,0) rectangle (axis cs:1.80769230769231,18173);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:2.73076923076923,0) rectangle (axis cs:2.80769230769231,3394);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:3.73076923076923,0) rectangle (axis cs:3.80769230769231,15597);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:4.73076923076923,0) rectangle (axis cs:4.80769230769231,827);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:5.73076923076923,0) rectangle (axis cs:5.80769230769231,1205);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:6.73076923076923,0) rectangle (axis cs:6.80769230769231,649);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:7.73076923076923,0) rectangle (axis cs:7.80769230769231,485);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:8.73076923076923,0) rectangle (axis cs:8.80769230769231,29);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:-0.192307692307692,0) rectangle (axis cs:-0.115384615384615,113902);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2551094,fill opacity=0.4}
%\addlegendentry{yolov8x-worldv2-80}

\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:0.807692307692308,0) rectangle (axis cs:0.884615384615385,9679);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:1.80769230769231,0) rectangle (axis cs:1.88461538461538,5825);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:2.80769230769231,0) rectangle (axis cs:2.88461538461539,406);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:3.80769230769231,0) rectangle (axis cs:3.88461538461539,3997);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:4.80769230769231,0) rectangle (axis cs:4.88461538461538,369);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:5.80769230769231,0) rectangle (axis cs:5.88461538461538,868);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:6.80769230769231,0) rectangle (axis cs:6.88461538461538,297);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:7.80769230769231,0) rectangle (axis cs:7.88461538461538,175);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:8.80769230769231,0) rectangle (axis cs:8.88461538461539,9);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:-0.0769230769230769,0) rectangle (axis cs:0,302171);
%\addlegendimage{ybar,ybar legend,draw=none,fill=midnightblue04873,fill opacity=0.8}
%\addlegendentry{yoloe-11l-seg-20}

\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:0.923076923076923,0) rectangle (axis cs:1,32145);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:1.92307692307692,0) rectangle (axis cs:2,46490);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:2.92307692307692,0) rectangle (axis cs:3,13425);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:3.92307692307692,0) rectangle (axis cs:4,36052);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:4.92307692307692,0) rectangle (axis cs:5,2069);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:5.92307692307692,0) rectangle (axis cs:6,1336);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:6.92307692307692,0) rectangle (axis cs:7,973);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:7.92307692307692,0) rectangle (axis cs:8,927);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:8.92307692307692,0) rectangle (axis cs:9,146);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:0,0) rectangle (axis cs:0.0769230769230769,179294);
%\addlegendimage{ybar,ybar legend,draw=none,fill=midnightblue04873,fill opacity=0.6}
%\addlegendentry{yoloe-11l-seg-50}

\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.07692307692308,12899);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:2,0) rectangle (axis cs:2.07692307692308,17670);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:3,0) rectangle (axis cs:3.07692307692308,2737);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:4,0) rectangle (axis cs:4.07692307692308,13799);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:5,0) rectangle (axis cs:5.07692307692308,655);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:6,0) rectangle (axis cs:6.07692307692308,1157);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:7,0) rectangle (axis cs:7.07692307692308,497);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:8,0) rectangle (axis cs:8.07692307692308,359);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:9,0) rectangle (axis cs:9.07692307692308,22);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:0.0769230769230769,0) rectangle (axis cs:0.153846153846154,92120);
%\addlegendimage{ybar,ybar legend,draw=none,fill=midnightblue04873,fill opacity=0.4}
%\addlegendentry{yoloe-11l-seg-80}

\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:1.07692307692308,0) rectangle (axis cs:1.15384615384615,2468);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:2.07692307692308,0) rectangle (axis cs:2.15384615384615,4946);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:3.07692307692308,0) rectangle (axis cs:3.15384615384615,242);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:4.07692307692308,0) rectangle (axis cs:4.15384615384615,3213);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:5.07692307692308,0) rectangle (axis cs:5.15384615384615,209);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:6.07692307692308,0) rectangle (axis cs:6.15384615384615,751);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:7.07692307692308,0) rectangle (axis cs:7.15384615384615,207);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:8.07692307692308,0) rectangle (axis cs:8.15384615384615,115);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:9.07692307692308,0) rectangle (axis cs:9.15384615384615,2);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:0.192307692307692,0) rectangle (axis cs:0.269230769230769,678604);
%\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen6813789,fill opacity=0.8}
%\addlegendentry{grounding-dino-tiny-20}

\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:1.19230769230769,0) rectangle (axis cs:1.26923076923077,83141);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:2.19230769230769,0) rectangle (axis cs:2.26923076923077,206968);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:3.19230769230769,0) rectangle (axis cs:3.26923076923077,45711);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:4.19230769230769,0) rectangle (axis cs:4.26923076923077,143048);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:5.19230769230769,0) rectangle (axis cs:5.26923076923077,5609);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:6.19230769230769,0) rectangle (axis cs:6.26923076923077,1438);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:7.19230769230769,0) rectangle (axis cs:7.26923076923077,2408);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:8.19230769230769,0) rectangle (axis cs:8.26923076923077,1716);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:9.19230769230769,0) rectangle (axis cs:9.26923076923077,877);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:0.269230769230769,0) rectangle (axis cs:0.346153846153846,205328);
%\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen6813789,fill opacity=0.6}
%\addlegendentry{grounding-dino-tiny-50}

\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:1.26923076923077,0) rectangle (axis cs:1.34615384615385,17917);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:2.26923076923077,0) rectangle (axis cs:2.34615384615385,12838);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:3.26923076923077,0) rectangle (axis cs:3.34615384615385,1126);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:4.26923076923077,0) rectangle (axis cs:4.34615384615385,14025);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:5.26923076923077,0) rectangle (axis cs:5.34615384615385,743);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:6.26923076923077,0) rectangle (axis cs:6.34615384615385,1040);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:7.26923076923077,0) rectangle (axis cs:7.34615384615385,602);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:8.26923076923077,0) rectangle (axis cs:8.34615384615385,302);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:9.26923076923077,0) rectangle (axis cs:9.34615384615385,31);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:0.346153846153846,0) rectangle (axis cs:0.423076923076923,75392);
%\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen6813789,fill opacity=0.4}
%\addlegendentry{grounding-dino-tiny-80}

\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:1.34615384615385,0) rectangle (axis cs:1.42307692307692,44);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:2.34615384615385,0) rectangle (axis cs:2.42307692307692,127);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:3.34615384615385,0) rectangle (axis cs:3.42307692307692,0);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:4.34615384615385,0) rectangle (axis cs:4.42307692307692,632);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:5.34615384615385,0) rectangle (axis cs:5.42307692307692,109);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:6.34615384615385,0) rectangle (axis cs:6.42307692307692,505);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:7.34615384615385,0) rectangle (axis cs:7.42307692307692,29);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:8.34615384615385,0) rectangle (axis cs:8.42307692307692,1);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:9.34615384615385,0) rectangle (axis cs:9.42307692307692,0);
\end{axis}

\end{tikzpicture}


==> paper-coco-f1.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.075,0.075)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
%xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ymajorgrids,
ymin=0, ymax=1,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{VOC}},
%title style={at={(0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.19, 0.5)}},
x label style={at={(axis description cs:0.5, 0.0725)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
%ylabel={F1 Score},
%xticklabel = \empty,
%title={\bf F1 Score},
title style={at={(0.5,0.925)},anchor=south},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=1,
]
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.4 0.639856673374175
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.3 0.606974645175838
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.4 0.639594591298374
};
%\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.0623584398772128
	0.05 0.0961728624744123
	0.1 0.18637341203924
	0.15 0.299938026348673
	0.2 0.407660568274104
	0.3 0.576655423336706
	0.4 0.639856673374175
	0.5 0.595436860111915
	0.6 0.50673533132336
	0.7 0.38168617600883
	0.8 0.222147775683534
	0.85 0.132386736073063
	0.9 0.0352078736936023
	0.95 3.76489191230626e-05
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.339179948690759
	0.05 0.430263694154612
	0.1 0.520729215124836
	0.15 0.564963123432803
	0.2 0.589104881603604
	0.3 0.606974645175838
	0.4 0.601024076455516
	0.5 0.577139908308341
	0.6 0.536567050781831
	0.7 0.475509769978781
	0.8 0.38440864493046
	0.85 0.320898440371018
	0.9 0.232431894431704
	0.95 0.0816332055957845
	0.975 0.0045147256828728
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.359426198974938
	0.05 0.448206402217747
	0.1 0.53784225410852
	0.15 0.584569730017996
	0.2 0.611986206911355
	0.3 0.636536516969175
	0.4 0.639594591298374
	0.5 0.623970405643839
	0.6 0.592320974897546
	0.7 0.540548960962084
	0.8 0.45017241780404
	0.85 0.376284806401369
	0.9 0.267827362271502
	0.95 0.0836242587880523
	0.975 0.00485430626024762
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-coco-n-instance.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{gainsboro245}{RGB}{247,247,247}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.075, -0.015)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
%ylabel={\scriptsize \# of Object Labels \textcolor{gray}{\tiny ({Log Scale})}},
ylabel={\bf COCO},
ymajorgrids,
ymin=10, ymax=25000000,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\scriptsize},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{COCO}},
%title style={at={(0.5,0.89)},anchor=north},
%title={\bf Number of Objects Labels}, % \textcolor{gray}{\tiny ({Log Scale})}},
title style={at={(0.5,0.925)},anchor=south},
y label style={at={(axis description cs:0.165, 0.5)}},
x label style={at={(axis description cs:0.5, 1.365)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
ymode = log,
%ytick={100, 300, 1000, 3000, 10000, 40000, 100000, 300000, 850000, 3000000, 10000000},
%yticklabels={\tiny $\text{100}$, \tiny $\text{300}$, \tiny $\text{1,000}$, \tiny $\text{3,000}$, \tiny $\text{10\rm{K}}$, \tiny $\text{40\rm{K}}$, \tiny $\text{100\rm{K}}$, \tiny $\text{300\rm{K}}$, \tiny $\text{850\rm{K}}$, \tiny  $\text{3\rm{M}}$, \tiny  $\text{10\rm{M}}$},
ytick={10, 100, 1000, 10000, 100000, 850000, 1000000, 10000000},
yticklabels={\tiny $\text{10}$, \tiny $\text{100}$, \tiny $\text{1,000}$, \tiny $\text{10\rm{K}}$, \tiny $\text{100\rm{K}}$, \tiny $\text{\textcolor{gray119}{850\rm{K}}}$, , \tiny  $\text{10\rm{M}}$},
ticklabel style={font=\tiny},
%xticklabel = \empty,
xminorticks=true,
minor x tick num=1,
grid=both,
]
%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
0 849942
0.05 849942
0.1 849942
0.15 849942
0.2 849942
0.3 849942
0.4 849942
0.5 849942
0.6 849942
0.7 849942
0.8 849942
0.85 849942
0.9 849942
0.95 849942
1 849942
};
%\addlegendentry{\tiny Human Labels}\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
0.4 713480
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
0.2 946312
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
0.3 807534
};
%\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
0.025 13326455
0.05 10099155
0.1 5388641
0.15 3303436
0.2 2232127
0.3 1182967
0.4 713480
0.5 479099
0.6 329510
0.7 211857
0.8 108240
0.85 60829
0.9 15319
0.95 16
%0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
0.025 3031620
0.05 2072345
0.1 1409309
0.15 1119737
0.2 946312
0.3 733307
0.4 594872
0.5 487148
0.6 393869
0.7 306560
0.8 218291
0.85 170493
0.9 114590
0.95 36511
0.975 1937
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
0.025 2948657
0.05 2082042
0.1 1461535
0.15 1182712
0.2 1013600
0.3 807534
0.4 666947
0.5 557894
0.6 462360
0.7 369744
0.8 267692
0.85 206832
0.9 134640
0.95 37456
0.975 2085
};
%\addlegendentry{\tiny YOLOW}
\addplot [line width=1.25pt, gdino, dashed, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
	0.95 16
	0.95 0.1
};
\end{axis}

\end{tikzpicture}


==> paper-coco-precision.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.075,0.075)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
%xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ymajorgrids,
ymin=0, ymax=1,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\scriptsize},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{VOC}},
%title style={at={(0.5,0.05)},anchor=north},
%y label style={at={(axis description cs:0.19, 0.5)}},
x label style={at={(axis description cs:0.5, 0.0725)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
%ylabel={Precision},
ticklabel style={font=\tiny},
%xticklabel = \empty,
%title={\bf Precision},
title style={at={(0.5,0.925)},anchor=south},
xminorticks=true,
minor x tick num=1,
yminorticks=true,
minor y tick num=1,
grid=both,
]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%

0.025 0.0331677854313094
0.05 0.0521333715543528
0.1 0.107884900849769
0.15 0.188554583772775
0.2 0.281444111378967
0.3 0.495486349154287
0.4 0.701046980994562
0.5 0.825883585647225
0.6 0.906907225880853
0.7 0.956480078543546
0.8 0.983268662232077
0.85 0.991089776258035
0.9 0.994320778118676
0.95 1
%0.975 -1
%	0.95 -100
%	0.975 -100
};
\addplot [line width=1.25pt, gdino, dashed, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
	0.95 1
	0.95 0
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.217136052671509
	0.05 0.303365028506354
	0.1 0.417388237781778
	0.15 0.496900611482875
	0.2 0.55910841244748
	0.3 0.655245347446567
	0.4 0.729878024179992
	0.5 0.792046770180725
	0.6 0.847220776451054
	0.7 0.896933716075157
	0.8 0.94057473739183
	0.85 0.960320951593321
	0.9 0.978217994589406
	0.95 0.990989017008573
	0.975 0.992772328342798
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.231514889659937
	0.05 0.31558777392579
	0.1 0.425309691522954
	0.15 0.502331928652115
	0.2 0.562579913180742
	0.3 0.653250513291081
	0.4 0.727339653675629
	0.5 0.787289341702904
	0.6 0.84058309542348
	0.7 0.891562811026007
	0.8 0.93975165488696
	0.85 0.961282586833759
	0.9 0.979270647653001
	0.95 0.990602306706536
	0.975 0.991846522781775
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-coco-recall.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.075,0.075)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
%xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ymajorgrids,
ymin=0, ymax=1,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\scriptsize},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{VOC}},
%title style={at={(0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.19, 0.5)}},
%x label style={at={(axis description cs:1.05, 0.075)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
%ylabel={Recall},
ticklabel style={font=\tiny},
%xticklabel = \empty,
%title={\bf Recall},
title style={at={(0.5,0.925)},anchor=south},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=1,
]
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.52004607373209
	0.05 0.619457562986651
	0.1 0.683991378235221
	0.15 0.732847653133979
	0.2 0.739131611333479
	0.3 0.68962823345593
	0.4 0.588490744074302
	0.5 0.465537648451306
	0.6 0.351594579394829
	0.7 0.238412738751585
	0.8 0.125219132599636
	0.85 0.0709307223316415
	0.9 0.0179212228599128
	0.95 1.88248139284798e-05
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.774492847747258
	0.05 0.739670471632182
	0.1 0.692081342020985
	0.15 0.654630551261145
	0.2 0.622502476639582
	0.3 0.565327987086178
	0.4 0.510839563170193
	0.5 0.453965094088773
	0.6 0.392607966190634
	0.7 0.323509133564408
	0.8 0.241568248186347
	0.85 0.192634320930134
	0.9 0.131884293281189
	0.95 0.0425699635975161
	0.975 0.00226250732402917
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.803181864174261
	0.05 0.773072750846528
	0.1 0.731349903875794
	0.15 0.699005343894054
	0.2 0.670905779453186
	0.3 0.620656468323721
	0.4 0.570741297641486
	0.5 0.516769379557664
	0.6 0.457268848933221
	0.7 0.387849994470211
	0.8 0.295977843194006
	0.85 0.233926550282255
	0.9 0.155127055728509
	0.95 0.0436547435001447
	0.975 0.00243310720025602
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-coco-yolo11n.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.062,-0.03)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
title={voc},
x grid style={darkgrey176},
xlabel={\bf Confidence Threshold},
%xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ylabel={\bf mAP50},
ymajorgrids,
ymin=0, ymax=0.6,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=5.25cm,
title={\bf  YOLO11n},
title style={at={(0.5,1.05)},anchor=north},
y label style={at={(axis description cs:0.19, 0.5)}},
x label style={at={(axis description cs:1.05, 0.1)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=1,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
]
%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
0 0.495608967839086
0.1 0.495608967839086
0.2 0.495608967839086
0.3 0.495608967839086
0.4 0.495608967839086
0.5 0.495608967839086
0.6 0.495608967839086
0.7 0.495608967839086
0.8 0.495608967839086
0.9 0.495608967839086
1 0.495608967839086
};
\addlegendentry{\tiny Human Labels}
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.3 0.449842107690597
};
\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.2 0.457627719346397
};
\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.2 0.460395574305489
};
\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.152475767010945
	0.05 0.240203725804155
	0.1 0.338829289668034
	0.15 0.396722603798861
	0.2 0.423977117580829
	0.3 0.449842107690597
	0.4 0.443805194150444
	0.5 0.432316543580565
	0.6 0.400123652088863
	0.7 0.342630120527173
	0.8 0.2437772896192
	0.85 0.15498858706631
	0.9 0.0447623569195548
	0.95 0
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.434819499314494
	0.05 0.447586090100535
	0.1 0.452665853548423
	0.15 0.456162778017664
	0.2 0.457627719346397
	0.3 0.453006667319414
	0.4 0.452549737520286
	0.5 0.440958979184388
	0.6 0.432337624293674
	0.7 0.41964265697988
	0.8 0.386732415654115
	0.85 0.36608781272846
	0.9 0.330425653747405
	0.95 0.226437327140672
	0.975 0.0633388676834472
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.440183547657777
	0.05 0.450482906869701
	0.1 0.45912120611834
	0.15 0.456156448059402
	0.2 0.460395574305489
	0.3 0.45801589641782
	0.4 0.452622326115656
	0.5 0.445398163730251
	0.6 0.438086273267727
	0.7 0.427950796717199
	0.8 0.403615302885023
	0.85 0.374640081556403
	0.9 0.333788964254252
	0.95 0.205621119215808
	0.975 0.0442928607741507
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-coco-yolo11s.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.0475,-0.0375)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
title={voc},
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
%ylabel={\bf VOC mAP50},
ymajorgrids,
ymin=0, ymax=0.6,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=5.25cm,
title={\bf  YOLO11s},
title style={at={(0.5,1.05)},anchor=north},
y label style={at={(axis description cs:0.1, 0.5)}},
x label style={at={(axis description cs:0.5, -0.02)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=1,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
yticklabels={},
]
%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
0 0.588281630578545
0.1 0.588281630578545
0.2 0.588281630578545
0.3 0.588281630578545
0.4 0.588281630578545
0.5 0.588281630578545
0.6 0.588281630578545
0.7 0.588281630578545
0.8 0.588281630578545
0.9 0.588281630578545
1 0.588281630578545
};
%\addlegendentry{\tiny Human Labels}
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
0.3 0.528988083664346
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
0.15 0.530402170940181
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
0.2 0.538484825600994
};
%\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.165048464071789
	0.05 0.269596535143515
	0.1 0.398939770487758
	0.15 0.466388108336023
	0.2 0.499618771843004
	0.3 0.528988083664346
	0.4 0.52382590868228
	0.5 0.501230820029049
	0.6 0.464189737865796
	0.7 0.399657706115702
	0.8 0.285036289891645
	0.85 0.180562174477971
	0.9 0.0497338943384669
	0.95 0
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.505076759426284
	0.05 0.517592754921032
	0.1 0.526059103493975
	0.15 0.530402170940181
	0.2 0.525538289211314
	0.3 0.525941801982406
	0.4 0.514967475001716
	0.5 0.509763433223388
	0.6 0.496329878244676
	0.7 0.477549314227442
	0.8 0.443014757905162
	0.85 0.424723567625452
	0.9 0.382645266476133
	0.95 0.252328797410901
	0.975 0.0850470553089257
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.515271693057001
	0.05 0.528848564204141
	0.1 0.534239949398778
	0.15 0.537787731284775
	0.2 0.538484825600994
	0.3 0.530108275661879
	0.4 0.525124552223134
	0.5 0.519169707062895
	0.6 0.507120429173351
	0.7 0.492571188552125
	0.8 0.469237753567349
	0.85 0.440557980639725
	0.9 0.389047002010782
	0.95 0.237856255037725
	0.975 0.0563783113212662
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-lvis-class-labels-20-50-80.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{grey119}{RGB}{119,119,119}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{midnightblue04873}{RGB}{0,48,73}
\definecolor{seagreen6813789}{RGB}{68,137,89}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{gainsboro245}{RGB}{247,247,247}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
	fill opacity=0,
	draw opacity=0,
	text opacity=1,
	at={(1, 1)},
	anchor=north east,
	draw=lightgrey204,
	fill=gainsboro247,
	legend columns = 4,
},
tick align=outside,
tick pos=left,
%title={20-50-80- confidence},
%xmin=-0.995454545454546, xmax=9.90454545454546,
xtick style={draw=none},
ytick style={draw=none},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={
	banana,
	book,
	carrot,
	apple,
	pole,
	telephoto lens,
	crowbar,
	sling,
	car battery,
	steak knife
},
ymin=1, ymax=100000,
%ytick style={color=dimgrey85},
width=18cm,
height=3.5cm,
ymode = log,
ymajorgrids,
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
%yminorticks=false,
%minor y tick num=1,
%ymin=3.17233715529773, ymax=70530.0190512067,
ymin=3.17233715529773, ymax=80000,
ytick={1,10,100,1000,10000, 50000},
yticklabels={\tiny $\text{1}$, \tiny $\text{10}$, \tiny $\text{100}$, \tiny $\text{1,000}$, \tiny $\text{10\rm{K}}$, \tiny $\text{50\rm{K}}$},
yticklabel style = {xshift=1.5ex},
xticklabel style = {yshift=1.35ex},
xmin=-0.525, xmax=9.45,
axis background/.style={fill=gainsboro247},
y label style={at={(axis description cs:0.04, 0.5)}},
x label style={at={(axis description cs:0.5, 0.1)}},
ylabel={\bf LVIS},
%xlabel={\bf Object Class},
%title={\bf  \textcolor{gray}{VOC}},
%title style={at={(0.5,0.89)},anchor=north},
axis line style={gainsboro229},
]
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:-0.45,0) rectangle (axis cs:-0.35,50552);
%\addlegendimage{ybar,ybar legend,draw=none,fill=grey119,fill opacity=0.8}
%\addlegendentry{human}

\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:0.55,0) rectangle (axis cs:0.65,33353);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:1.55,0) rectangle (axis cs:1.65,18049);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:2.55,0) rectangle (axis cs:2.65,17451);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:3.55,0) rectangle (axis cs:3.65,14276);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:4.55,0) rectangle (axis cs:4.65, 3.6); % was 1
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:5.55,0) rectangle (axis cs:5.65, 3.6); %
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:6.55,0) rectangle (axis cs:6.65, 3.6); %
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:7.55,0) rectangle (axis cs:7.65, 3.6); %
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:8.55,0) rectangle (axis cs:8.65, 3.6); %
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:-0.3,0) rectangle (axis cs:-0.2,4276);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2551094,fill opacity=0.8}
%\addlegendentry{yolov8x-worldv2-20}

\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:0.7,0) rectangle (axis cs:0.8,10321);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:1.7,0) rectangle (axis cs:1.8,3615);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:2.8,7176);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:3.7,0) rectangle (axis cs:3.8,9168);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:4.7,0) rectangle (axis cs:4.8,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:5.7,0) rectangle (axis cs:5.8,165);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:6.7,0) rectangle (axis cs:6.8,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:7.7,0) rectangle (axis cs:7.8,14);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:8.7,0) rectangle (axis cs:8.8,673);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:-0.2,0) rectangle (axis cs:-0.1,968);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2551094,fill opacity=0.6}
%\addlegendentry{yolov8x-worldv2-50}

\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:0.8,0) rectangle (axis cs:0.9,1542);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:1.8,0) rectangle (axis cs:1.9,802);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:2.8,0) rectangle (axis cs:2.9,1724);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:3.8,0) rectangle (axis cs:3.9,2062);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:4.8,0) rectangle (axis cs:4.9,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:5.8,0) rectangle (axis cs:5.9, 9); %
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:6.8,0) rectangle (axis cs:6.9,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:7.8,0) rectangle (axis cs:7.9, 3.6); %
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:8.8,0) rectangle (axis cs:8.9,197);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:-0.1,0) rectangle (axis cs:0,49);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2551094,fill opacity=0.4}
%\addlegendentry{yolov8x-worldv2-80}

\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:0.9,0) rectangle (axis cs:1,52);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:1.9,0) rectangle (axis cs:2,16);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:2.9,0) rectangle (axis cs:3,180);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:3.9,0) rectangle (axis cs:4,190);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:4.9,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:5.9,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:6.9,0) rectangle (axis cs:7,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:7.9,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:8.9,0) rectangle (axis cs:9,12);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:0.05,0) rectangle (axis cs:0.15,5306);
%\addlegendimage{ybar,ybar legend,draw=none,fill=midnightblue04873,fill opacity=0.8}
%\addlegendentry{yoloe-11l-seg-20}

\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:1.05,0) rectangle (axis cs:1.15,9338);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:2.05,0) rectangle (axis cs:2.15,3556);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:3.05,0) rectangle (axis cs:3.15,11906);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:4.05,0) rectangle (axis cs:4.15,1606);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:5.05,0) rectangle (axis cs:5.15,11);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:6.05,0) rectangle (axis cs:6.15,312);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:7.05,0) rectangle (axis cs:7.15,72);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:8.05,0) rectangle (axis cs:8.15, 4.5); % was 3
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:9.05,0) rectangle (axis cs:9.15,27);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:0.15,0) rectangle (axis cs:0.25,2113);
%\addlegendimage{ybar,ybar legend,draw=none,fill=midnightblue04873,fill opacity=0.6}
%\addlegendentry{yoloe-11l-seg-50}

\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:1.15,0) rectangle (axis cs:1.25,2054);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:2.15,0) rectangle (axis cs:2.25,1118);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:3.15,0) rectangle (axis cs:3.25,3480);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:4.15,0) rectangle (axis cs:4.25,165);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:5.15,0) rectangle (axis cs:5.25, 4.1); % was 2
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:6.15,0) rectangle (axis cs:6.25,36);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:7.15,0) rectangle (axis cs:7.25, 8); %
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:8.15,0) rectangle (axis cs:8.25,0);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:9.15,0) rectangle (axis cs:9.25, 4.5); % was 3
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:0.25,0) rectangle (axis cs:0.35,669);
%\addlegendimage{ybar,ybar legend,draw=none,fill=midnightblue04873,fill opacity=0.4}
%\addlegendentry{yoloe-11l-seg-80}

\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:1.25,0) rectangle (axis cs:1.35,194);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:2.25,0) rectangle (axis cs:2.35,220);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:3.25,0) rectangle (axis cs:3.35,633);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:4.25,0) rectangle (axis cs:4.35, 5.9); % was 5
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:5.25,0) rectangle (axis cs:5.35,0);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:6.25,0) rectangle (axis cs:6.35, 3.6); %
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:7.25,0) rectangle (axis cs:7.35,0);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:8.25,0) rectangle (axis cs:8.35,0);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:9.25,0) rectangle (axis cs:9.35,0);
\end{axis}

\end{tikzpicture}


==> paper-lvis-f1.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.075,0.075)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
%xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ymajorgrids,
ymin=0, ymax=1,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{VOC}},
%title style={at={(0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.19, 0.5)}},
x label style={at={(axis description cs:0.5, 0.0725)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
%ylabel={F1 Score},
%xticklabel = \empty,
%title={\bf F1 Score},
%title style={at={(0.5,0.925)},anchor=south},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=1,
]
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.3 0.214536399261931
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.3 0.193260776524454
};
%\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.1244465687036
	0.05 0.157055741059573
	0.1 0.188784302947243
	0.15 0.203823611336188
	0.2 0.211400784930937
	0.3 0.214536399261931
	0.4 0.206973624002799
	0.5 0.19185354920301
	0.6 0.169701071379702
	0.7 0.140531926149288
	0.8 0.101935783776605
	0.85 0.077271734820476
	0.9 0.0480062218262268
	0.95 0.0139762077266459
	0.975 0.00140018894684552
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.101091642733666
	0.05 0.131210916316944
	0.1 0.163589743345151
	0.15 0.180289972589423
	0.2 0.18898215474414
	0.3 0.193260776524454
	0.4 0.18620069622869
	0.5 0.169909354375301
	0.6 0.143886216440582
	0.7 0.108100617899973
	0.8 0.0638745302924885
	0.85 0.0413636410640501
	0.9 0.0217431044516009
	0.95 0.00762818398501434
	0.975 0.00291915675072626
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-lvis-n-instance.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.0, -0.07)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247,
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
%ylabel={\scriptsize \# of Object Labels \textcolor{gray}{\tiny ({Log Scale})}},
ylabel={\bf LVIS},
ymajorgrids,
ymin=1000, ymax=15000000,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\scriptsize},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{COCO}},
%title style={at={(0.5,0.89)},anchor=north},
%title={\bf Number of Object Labels \textcolor{gray}{\tiny ({Log Scale})}},
%title style={at={(0.5,0.925)},anchor=south},
y label style={at={(axis description cs:0.165, 0.5)}},
x label style={at={(axis description cs:0.5, 1.365)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
ymode = log,
ticklabel style={font=\tiny},
%xticklabel = \empty,
xminorticks=true,
minor x tick num=1,
grid=both,
ytick={1000, 10000, 100000, 1000000, 1300000, 10000000},
yticklabels={\tiny $\text{1,000}$, \tiny $\text{10\rm{K}}$, \tiny $\text{100\rm{K}}$, , \tiny  $\text{\textcolor{gray119}{1.3\rm{M}}}$, \tiny  $\text{10\rm{M}}$},
]
%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
0.0 1270139
0.05 1270139
0.1 1270139
0.15 1270139
0.2 1270139
0.3 1270139
0.4 1270139
0.5 1270139
0.6 1270139
0.7 1270139
0.8 1270139
0.85 1270139
0.9 1270139
0.95 1270139
1.0 1270139
};
%\addlegendentry{\tiny Human Labels}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
0.2 1311999
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
0.3 1166848
};
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
0.025 5437559
0.05 3522809
0.1 2215458
0.15 1648620
0.2 1311999
0.3 909603
0.4 661769
0.5 486847
0.6 352255
0.7 242101
0.8 145360
0.85 99288
0.9 54231
0.95 13471
0.975 1118
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
0.025 7322599
0.05 4724850
0.1 2923119
0.15 2153357
0.2 1701295
0.3 1166848
0.4 842098
0.5 610040
0.6 424728
0.7 267003
0.8 135523
0.85 83707
0.9 42737
0.95 15357
0.975 6257
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-lvis-precision.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.075,0.075)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
%xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ymajorgrids,
ymin=0, ymax=1,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\scriptsize},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{VOC}},
%title style={at={(0.5,0.05)},anchor=north},
%y label style={at={(axis description cs:0.19, 0.5)}},
x label style={at={(axis description cs:0.5, 0.0725)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
%ylabel={Precision},
ticklabel style={font=\tiny},
%xticklabel = \empty,
%title={\bf Precision},
%title style={at={(0.5,0.925)},anchor=south},
xminorticks=true,
minor x tick num=1,
yminorticks=true,
minor y tick num=1,
grid=both,
]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
0.025 0.0767577878235436
0.05 0.106840876130383
0.1 0.148507893176039
0.15 0.180427266441023
0.2 0.208028359777713
0.3 0.257053901537264
0.4 0.302109950753208
0.5 0.346190897756379
0.6 0.390799278931456
0.7 0.438903598085097
0.8 0.496319482663731
0.85 0.532884135041495
0.9 0.586177647471004
0.95 0.66587484225373
0.975 0.796064400715564
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
0.025 0.0593132301796125
0.05 0.0832415843889224
0.1 0.117335968874343
0.15 0.143316226710202
0.2 0.165035458283249
0.3 0.201814632240018
0.4 0.233523889143544
0.5 0.261835289489214
0.6 0.287087265261532
0.7 0.311168788365674
0.8 0.33125742493894
0.85 0.334500101544674
0.9 0.333972904040995
0.95 0.319268086214755
0.975 0.29774652389324
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-lvis-recall.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.025,0.025)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
%xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ymajorgrids,
ymin=0, ymax=1,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\scriptsize},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{VOC}},
%title style={at={(0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.19, 0.5)}},
%x label style={at={(axis description cs:1.05, 0.075)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
%ylabel={Recall},
ticklabel style={font=\tiny},
%xticklabel = \empty,
%title={\bf Recall},
%title style={at={(0.5,0.925)},anchor=south},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=1,
]
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.328605766770409
	0.05 0.296329771780884
	0.1 0.259037003036676
	0.15 0.234191690830689
	0.2 0.214884355176874
	0.3 0.184087725831582
	0.4 0.157405606787918
	0.5 0.13269571283143
	0.6 0.108382625838589
	0.7 0.083659347520232
	0.8 0.0568008698260584
	0.85 0.0416560707135203
	0.9 0.0250279693797293
	0.95 0.00706221917443681
	0.975 0.000700710709615247
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.341952337500069
	0.05 0.30965429767923
	0.1 0.270038948493039
	0.15 0.242974194163001
	0.2 0.221057695260125
	0.3 0.185402542556366
	0.4 0.154825574208807
	0.5 0.125757889490835
	0.6 0.0960005164789051
	0.7 0.0654125257156894
	0.8 0.0353449504345587
	0.85 0.0220448313137381
	0.9 0.011237352762178
	0.95 0.00386020742611635
	0.975 0.00146676859776765
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-lvis-yolo11n.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.062,-0.015)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
title={voc},
x grid style={darkgrey176},
xlabel={\bf Confidence Threshold},
%xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ylabel={\bf mAP50},
ymajorgrids,
ymin=0, ymax=0.1,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5cm,
height=5cm,
title={\bf  LVIS},
title style={at={(0.5,1.05)},anchor=north},
y label style={at={(axis description cs:0.175, 0.5)}},
x label style={at={(axis description cs:1.05, 0.1)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=1,
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10},
yticklabels={$0$, $0.02$, $0.04$, $0.06$, $0.08$, $0.10$},
]
%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
0 0.0872404754586397
0.1 0.0872404754586397
0.2 0.0872404754586397
0.3 0.0872404754586397
0.4 0.0872404754586397
0.5 0.0872404754586397
0.6 0.0872404754586397
0.7 0.0872404754586397
0.8 0.0872404754586397
0.9 0.0872404754586397
1 0.0872404754586397
};
\addlegendentry{\tiny Human Labels}
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.3 -0.02
};
\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
0.1 0.0659136829048976
};
\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
0.2 0.0587843599952048
};
\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
0.05 0.062178343355225
0.1 0.0659136829048976
0.15 0.0641995523435659
0.2 0.0641565187105717
0.3 0.0623289804597649
0.4 0.0623944918638393
0.5 0.057169014821918
0.6 0.0544632934914501
0.7 0.0490493424695998
0.8 0.04049838605254
0.85 0.0348864090123039
0.9 0.0245874300170142
0.95 0.0119264551742067
0.975 0
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
0.025 0.0505781434538038
0.05 0.0542176956665581
0.1 0.0570868381036168
0.15 0.0565682077209933
0.2 0.0587843599952048
0.3 0.0566447455328617
0.4 0.0530905664555614
0.5 0.0500363733085684
0.6 0.0452144804681169
0.7 0.0395219001538753
0.8 0.0308639977269051
0.85 0.0241340196538109
0.9 0.0157698222722216
0.95 0.0063426212545403
0.975 0.00227967868187047
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-voc-class-labels-20-50-80.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{grey119}{RGB}{119,119,119}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{midnightblue04873}{RGB}{0,48,73}
\definecolor{seagreen6813789}{RGB}{68,137,89}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{gainsboro245}{RGB}{247,247,247}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
	fill opacity=0,
	draw opacity=0,
	text opacity=1,
	at={(1, 1)},
	anchor=north east,
	draw=lightgrey204,
	fill=gainsboro247,
	legend columns = 4,
},
tick align=outside,
tick pos=left,
%title={20-50-80- confidence},
%xmin=-0.995454545454546, xmax=9.90454545454546,
xtick style={draw=none},
ytick style={draw=none},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={person,car,chair,dog,bottle,train,cow,dining table,bus,sofa},
ymin=1, ymax=100000,
%ytick style={color=dimgrey85},
width=18cm,
height=3.5cm,
ymode = log,
ytick={1, 10, 100, 1000, 10000, 100000, 1000000},
ymajorgrids,
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
%yminorticks=false,
%minor y tick num=1,
%ymin=3.17233715529773, ymax=70530.0190512067,
ymin=3.17233715529773, ymax=80000,
ytick={10,100,1000,10000, 50000},
yticklabels={\tiny $\text{10}$, \tiny $\text{100}$, \tiny $\text{1,000}$, \tiny $\text{10\rm{K}}$, \tiny $\text{50\rm{K}}$},
yticklabel style = {xshift=1.5ex},
xticklabel style = {yshift=1.35ex},
xmin=-0.525, xmax=9.45,
axis background/.style={fill=gainsboro247},
y label style={at={(axis description cs:0.04, 0.5)}},
x label style={at={(axis description cs:0.5, 0.1)}},
ylabel={\bf VOC},
xlabel={\bf Object Class},
%title={\bf  \textcolor{gray}{VOC}},
title style={at={(0.5,0.89)},anchor=north},
axis line style={gainsboro229},
]
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:-0.461538461538462,0) rectangle (axis cs:-0.384615384615385,13256);
%\addlegendimage{ybar,ybar legend,draw=none,fill=grey119,fill opacity=0.8}
%\addlegendentry{\tiny Human Labels}

\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:0.538461538461538,0) rectangle (axis cs:0.615384615384615,3267);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:1.53846153846154,0) rectangle (axis cs:1.61538461538462,3152);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:2.53846153846154,0) rectangle (axis cs:2.61538461538462,2025);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:3.53846153846154,0) rectangle (axis cs:3.61538461538462,1764);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:4.53846153846154,0) rectangle (axis cs:4.61538461538461,925);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:5.53846153846154,0) rectangle (axis cs:5.61538461538461,847);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:6.53846153846154,0) rectangle (axis cs:6.61538461538461,824);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:7.53846153846154,0) rectangle (axis cs:7.61538461538461,822);
\draw[draw=none,fill=grey119,fill opacity=0.8] (axis cs:8.53846153846154,0) rectangle (axis cs:8.61538461538461,814);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:-0.346153846153846,0) rectangle (axis cs:-0.269230769230769,21049);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2551094,fill opacity=0.8}
%\addlegendentry{\tiny YOLOW}

\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:0.653846153846154,0) rectangle (axis cs:0.730769230769231,4657);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:1.65384615384615,0) rectangle (axis cs:1.73076923076923,6843);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:2.65384615384615,0) rectangle (axis cs:2.73076923076923,2410);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:3.65384615384615,0) rectangle (axis cs:3.73076923076923,4430);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:4.65384615384615,0) rectangle (axis cs:4.73076923076923,1087);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:5.65384615384615,0) rectangle (axis cs:5.73076923076923,1277);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:6.65384615384615,0) rectangle (axis cs:6.73076923076923,874);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:7.65384615384615,0) rectangle (axis cs:7.73076923076923,1141);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.8] (axis cs:8.65384615384615,0) rectangle (axis cs:8.73076923076923,3098);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:-0.269230769230769,0) rectangle (axis cs:-0.192307692307692,14981);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2551094,fill opacity=0.6}
%\addlegendentry{yolov8x-worldv2-50}

\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:0.730769230769231,0) rectangle (axis cs:0.807692307692308,3231);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:1.73076923076923,0) rectangle (axis cs:1.80769230769231,3462);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:2.73076923076923,0) rectangle (axis cs:2.80769230769231,2020);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:3.73076923076923,0) rectangle (axis cs:3.80769230769231,2279);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:4.73076923076923,0) rectangle (axis cs:4.80769230769231,921);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:5.73076923076923,0) rectangle (axis cs:5.80769230769231,922);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:6.73076923076923,0) rectangle (axis cs:6.80769230769231,142);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:7.73076923076923,0) rectangle (axis cs:7.80769230769231,893);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.6] (axis cs:8.73076923076923,0) rectangle (axis cs:8.80769230769231,1914);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:-0.192307692307692,0) rectangle (axis cs:-0.115384615384615,9421);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange2551094,fill opacity=0.4}
%\addlegendentry{yolov8x-worldv2-80}

\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:0.807692307692308,0) rectangle (axis cs:0.884615384615385,1795);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:1.80769230769231,0) rectangle (axis cs:1.88461538461538,1328);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:2.80769230769231,0) rectangle (axis cs:2.88461538461539,1374);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:3.80769230769231,0) rectangle (axis cs:3.88461538461539,997);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:4.80769230769231,0) rectangle (axis cs:4.88461538461538,749);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:5.80769230769231,0) rectangle (axis cs:5.88461538461538,517);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:6.80769230769231,0) rectangle (axis cs:6.88461538461538,0);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:7.80769230769231,0) rectangle (axis cs:7.88461538461538,699);
\draw[draw=none,fill=darkorange2551094,fill opacity=0.4] (axis cs:8.80769230769231,0) rectangle (axis cs:8.88461538461539,1039);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:-0.0769230769230769,0) rectangle (axis cs:0,21079);
%\addlegendimage{ybar,ybar legend,draw=none,fill=midnightblue04873,fill opacity=0.8}
%\addlegendentry{\tiny YOLOE}

\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:0.923076923076923,0) rectangle (axis cs:1,4577);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:1.92307692307692,0) rectangle (axis cs:2,7721);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:2.92307692307692,0) rectangle (axis cs:3,2481);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:3.92307692307692,0) rectangle (axis cs:4,4536);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:4.92307692307692,0) rectangle (axis cs:5,1125);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:5.92307692307692,0) rectangle (axis cs:6,1308);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:6.92307692307692,0) rectangle (axis cs:7,1912);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:7.92307692307692,0) rectangle (axis cs:8,1136);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.8] (axis cs:8.92307692307692,0) rectangle (axis cs:9,2093);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:0,0) rectangle (axis cs:0.0769230769230769,14077);
%\addlegendimage{ybar,ybar legend,draw=none,fill=midnightblue04873,fill opacity=0.6}
%\addlegendentry{yoloe-11l-seg-50}

\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:1,0) rectangle (axis cs:1.07692307692308,2563);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:2,0) rectangle (axis cs:2.07692307692308,3772);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:3,0) rectangle (axis cs:3.07692307692308,2038);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:4,0) rectangle (axis cs:4.07692307692308,2192);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:5,0) rectangle (axis cs:5.07692307692308,898);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:6,0) rectangle (axis cs:6.07692307692308,919);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:7,0) rectangle (axis cs:7.07692307692308,863);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:8,0) rectangle (axis cs:8.07692307692308,854);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.6] (axis cs:9,0) rectangle (axis cs:9.07692307692308,1171);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:0.0769230769230769,0) rectangle (axis cs:0.153846153846154,8743);
%\addlegendimage{ybar,ybar legend,draw=none,fill=midnightblue04873,fill opacity=0.4}
%\addlegendentry{yoloe-11l-seg-80}

\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:1.07692307692308,0) rectangle (axis cs:1.15384615384615,940);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:2.07692307692308,0) rectangle (axis cs:2.15384615384615,1485);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:3.07692307692308,0) rectangle (axis cs:3.15384615384615,1408);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:4.07692307692308,0) rectangle (axis cs:4.15384615384615,875);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:5.07692307692308,0) rectangle (axis cs:5.15384615384615,697);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:6.07692307692308,0) rectangle (axis cs:6.15384615384615,529);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:7.07692307692308,0) rectangle (axis cs:7.15384615384615,143);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:8.07692307692308,0) rectangle (axis cs:8.15384615384615,664);
\draw[draw=none,fill=midnightblue04873,fill opacity=0.4] (axis cs:9.07692307692308,0) rectangle (axis cs:9.15384615384615,434);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:0.192307692307692,0) rectangle (axis cs:0.269230769230769,44749);
%\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen6813789,fill opacity=0.8}
%\addlegendentry{\tiny GDINO}

\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:1.19230769230769,0) rectangle (axis cs:1.26923076923077,11612);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:2.19230769230769,0) rectangle (axis cs:2.26923076923077,27758);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:3.19230769230769,0) rectangle (axis cs:3.26923076923077,3039);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:4.19230769230769,0) rectangle (axis cs:4.26923076923077,14515);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:5.19230769230769,0) rectangle (axis cs:5.26923076923077,1110);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:6.19230769230769,0) rectangle (axis cs:6.26923076923077,1522);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:7.19230769230769,0) rectangle (axis cs:7.26923076923077,7362);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:8.19230769230769,0) rectangle (axis cs:8.26923076923077,2226);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.8] (axis cs:9.19230769230769,0) rectangle (axis cs:9.26923076923077,4224);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:0.269230769230769,0) rectangle (axis cs:0.346153846153846,15133);
%\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen6813789,fill opacity=0.6}
%\addlegendentry{grounding-dino-tiny-50}

\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:1.26923076923077,0) rectangle (axis cs:1.34615384615385,2617);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:2.26923076923077,0) rectangle (axis cs:2.34615384615385,2870);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:3.26923076923077,0) rectangle (axis cs:3.34615384615385,1823);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:4.26923076923077,0) rectangle (axis cs:4.34615384615385,2000);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:5.26923076923077,0) rectangle (axis cs:5.34615384615385,688);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:6.26923076923077,0) rectangle (axis cs:6.34615384615385,759);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:7.26923076923077,0) rectangle (axis cs:7.34615384615385,247);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:8.26923076923077,0) rectangle (axis cs:8.34615384615385,817);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.6] (axis cs:9.26923076923077,0) rectangle (axis cs:9.34615384615385,1016);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:0.346153846153846,0) rectangle (axis cs:0.423076923076923,5975);
%\addlegendimage{ybar,ybar legend,draw=none,fill=seagreen6813789,fill opacity=0.4}
%\addlegendentry{grounding-dino-tiny-80}

\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:1.34615384615385,0) rectangle (axis cs:1.42307692307692,17);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:2.34615384615385,0) rectangle (axis cs:2.42307692307692,11);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:3.34615384615385,0) rectangle (axis cs:3.42307692307692,340);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:4.34615384615385,0) rectangle (axis cs:4.42307692307692,145);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:5.34615384615385,0) rectangle (axis cs:5.42307692307692,5);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:6.34615384615385,0) rectangle (axis cs:6.42307692307692,51);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:7.34615384615385,0) rectangle (axis cs:7.42307692307692,0);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:8.34615384615385,0) rectangle (axis cs:8.42307692307692,319);
\draw[draw=none,fill=seagreen6813789,fill opacity=0.4] (axis cs:9.34615384615385,0) rectangle (axis cs:9.42307692307692,41);
\end{axis}

\end{tikzpicture}


==> paper-voc-detr.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.0475,-0.0375)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
title={voc},
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
%ylabel={\bf VOC mAP50},
ymajorgrids,
ymin=0, ymax=0.9,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=4.175cm,
height=4.175cm,
title={\bf  RT-DETR},
title style={at={(0.5,1.05)},anchor=north},
y label style={at={(axis description cs:0.26, 0.5)}},
x label style={at={(axis description cs:0.5, 0.135)}},
yticklabel style = {xshift=16.05ex, anchor=near yticklabel opposite},
xticklabel style = {yshift=1.25ex},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=0,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
xticklabels={, $0.2$, $0.4$, $0.6$, $0.8$, $1$},
]
%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
	0 0.774877138102545
	0.1 0.774877138102545
	0.2 0.774877138102545
	0.3 0.774877138102545
	0.4 0.774877138102545
	0.5 0.774877138102545
	0.6 0.774877138102545
	0.7 0.774877138102545
	0.8 0.774877138102545
	0.9 0.774877138102545
	1 0.774877138102545
};
%\addlegendentry{\tiny Human Labels}
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.4 0.682710418242096
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.4 0.697398991789479
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.2 0.706064807316846
};
%\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.0422325729387357
	0.05 0.0589810639995423
	0.1 0.161006867091201
	0.15 0.33659623003049
	0.2 0.468666485394937
	0.3 0.645612540482238
	0.4 0.682710418242096
	0.5 0.663135706362432
	0.6 0.63886078484404
	0.7 0.530891812843926
	0.8 0.273720822823701
	0.85 0.119902853263845
	0.9 0.000481845661343238
	0.95 6.42942252911794e-05
	0.975 6.31143020812092e-05
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.502422366740008
	0.05 0.598029837272246
	0.1 0.657279612179828
	0.15 0.68575766150724
	0.2 0.69263147700268
	0.3 0.688280481807952
	0.4 0.697398991789479
	0.5 0.679164564561267
	0.6 0.666868102885664
	0.7 0.637293037416417
	0.8 0.60049238589252
	0.85 0.538832029696457
	0.9 0.453384490398711
	0.95 0.215174525566042
	0.975 6.31776746782073e-06
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.567263272696039
	0.05 0.628351971620439
	0.1 0.68128656738865
	0.15 0.699148235793177
	0.2 0.706064807316846
	0.3 0.691185149621062
	0.4 0.684473803363139
	0.5 0.684323368515466
	0.6 0.653254391294514
	0.7 0.641067360874911
	0.8 0.60035954225618
	0.85 0.558368144351478
	0.9 0.467663418726669
	0.95 0.196325030517363
	0.975 0
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-voc-f1.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.075,0.075)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
%xlabel={\textcolor{white}{\bf A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ymajorgrids,
ymin=0, ymax=1,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{VOC}},
%title style={at={(0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.19, 0.5)}},
x label style={at={(axis description cs:0.5, 0.15)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
%ylabel={F1 Score},
%xticklabel = \empty,
%title={\bf F1 Score},
%title style={at={(0.5,0.925)},anchor=south},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=1,
title={\bf ${\text{F}}_\text{1}$ Score},
title style={at={(0.5,1.125)},anchor=north},
]
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.5 0.758688895168127
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.5 0.760775480246007
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.5 0.785305796269011
};
%\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.0277328649486037
	0.05 0.0548910634695351
	0.1 0.145076139170782
	0.15 0.262604955277885
	0.2 0.382952019315656
	0.3 0.601468091481075
	0.4 0.73832783350214
	0.5 0.758688895168127
	0.6 0.714589973707789
	0.7 0.581173401077964
	0.8 0.339750849377123
	0.85 0.183867973649062
	0.9 0.0344920638814611
	0.95 0
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.360444329143181
	0.05 0.471542884313394
	0.1 0.584813007871258
	0.15 0.646062460624606
	0.2 0.6854023650727
	0.3 0.730690757531123
	0.4 0.753504079728884
	0.5 0.760775480246007
	0.6 0.753266822100526
	0.7 0.724034391340647
	0.8 0.645561177178741
	0.85 0.565678856662463
	0.9 0.433010500164975
	0.95 0.16967261768869
	0.975 0.00914467471795636
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.420264375267837
	0.05 0.525317822437393
	0.1 0.625115084761511
	0.15 0.680097885376971
	0.2 0.715179249430478
	0.3 0.754676503103075
	0.4 0.777652555704257
	0.5 0.785305796269011
	0.6 0.783786655333617
	0.7 0.762646025128417
	0.8 0.699671515720319
	0.85 0.626842096419149
	0.9 0.482364443107468
	0.95 0.152555652855233
	0.975 0.00503000572723424
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-voc-n-instance.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.0, -0.07)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247,
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
%xlabel={\textcolor{white}{\bf A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
%ylabel={\scriptsize \# of Object Labels \textcolor{gray}{\tiny ({Log Scale})}},
ylabel={\bf VOC},
ymajorgrids,
ymin=10, ymax=3000000,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\scriptsize},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{COCO}},
%title style={at={(0.5,0.89)},anchor=north},
%title={\bf Number of Object Labels \textcolor{gray}{\tiny ({Log Scale})}},
%title style={at={(0.5,0.925)},anchor=south},
y label style={at={(axis description cs:0.165, 0.5)}},
x label style={at={(axis description cs:0.5, 0.23)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
ymode = log,
ticklabel style={font=\tiny},
%xticklabel = \empty,
xminorticks=true,
minor x tick num=1,
grid=both,
ytick={1, 10, 100, 1000, 10000, 40000, 100000, 1000000},
yticklabels={\tiny $\text{1}$, \tiny $\text{10}$, \tiny $\text{100}$, \tiny $\text{1,000}$, \tiny $\text{10\rm{K}}$, \tiny $\text{\textcolor{gray119}{40\rm{K}}}$, \tiny $\text{100\rm{K}}$, \tiny  $\text{1\rm{M}}$},
title={\bf Number of Objects Labels}, % \textcolor{gray}{\tiny ({Log Scale})}},
title style={at={(0.5,1.125)},anchor=north},
]
%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
0.0 40058
0.05 40058
0.1 40058
0.15 40058
0.2 40058
0.3 40058
0.4 40058
0.5 40058
0.6 40058
0.7 40058
0.8 40058
0.85 40058
0.9 40058
0.95 40058
1.0 40058
};
%\addlegendentry{\tiny Human Labels}
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
0.5 38964
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
0.5 38964
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.5 40028
};
%\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 1629225
	0.05 963967
	0.1 405639
	0.15 226365
	0.2 147976
	0.3 80098
	0.4 51763
	0.5 37800
	0.6 28023
	0.7 18200
	0.8 8507
	0.85 4115
	0.9 705
	0.95 0
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%

0.025 171947
0.05 119779
0.1 85589
0.15 71052
0.2 62349
0.3 51595
0.4 44629
0.5 38964
0.6 33714
0.7 28215
0.8 21411
0.85 17038
0.9 11465
0.95 3744
0.975 184
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 141956
	0.05 103497
	0.1 78333
	0.15 67006
	0.2 60026
	0.3 51303
	0.4 45124
	0.5 40028
	0.6 35238
	0.7 30221
	0.8 23872
	0.85 19453
	0.9 13130
	0.95 3336
	0.975 101
};
%\addlegendentry{\tiny YOLOW}
\addplot [line width=1.25pt, gdino, dashed, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
	0.9 705
	0.9 0.1
};
\end{axis}

\end{tikzpicture}


==> paper-voc-precision.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.075,0.075)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={\bf Confidence Threshold},
%xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ymajorgrids,
ymin=0, ymax=1,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\scriptsize},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{VOC}},
%title style={at={(0.5,0.05)},anchor=north},
%y label style={at={(axis description cs:0.19, 0.5)}},
%x label style={at={(axis description cs:0.5, -0.1)}},
x label style={at={(axis description cs:1.05, 0.15)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
%ylabel={Precision},
ticklabel style={font=\tiny},
%xticklabel = \empty,
%title={\bf Precision},
%title style={at={(0.5,0.925)},anchor=south},
xminorticks=true,
minor x tick num=1,
yminorticks=true,
minor y tick num=1,
grid=both,
title={\bf Precision},
title style={at={(0.5,1.125)},anchor=north},
]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.014207368534119
	0.05 0.0285860408084509
	0.1 0.0797014093812479
	0.15 0.154538024871336
	0.2 0.243309725901498
	0.3 0.451134859796749
	0.4 0.65484998937465
	0.5 0.781349206349206
	0.6 0.868036969632088
	0.7 0.930164835164835
	0.8 0.969789585047608
	0.85 0.986877278250304
	0.9 0.997163120567376
%	0.95 -100
%	0.975 -100
};
\addplot [line width=1.25pt, gdino, dashed, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
	0.9 0.997163120567376
	0.9 0
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.222208005955323
	0.05 0.314621093847836
	0.1 0.429260769491407
	0.15 0.505151156899172
	0.2 0.562879917881602
	0.3 0.64899699583293
	0.4 0.714916310022631
	0.5 0.771455702699928
	0.6 0.824138340155425
	0.7 0.87598794967216
	0.8 0.92667320536173
	0.85 0.947822514379622
	0.9 0.972961186218927
	0.95 0.992521367521368
	0.975 1
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.269428555327003
	0.05 0.364319738736389
	0.1 0.472393499546807
	0.15 0.543339402441572
	0.2 0.596224969180022
	0.3 0.671968500867396
	0.4 0.733999645421505
	0.5 0.785600079944039
	0.6 0.837391452409331
	0.7 0.886767479567188
	0.8 0.936871648793566
	0.85 0.958823831799722
	0.9 0.976999238385377
	0.95 0.99220623501199
	0.975 1
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-voc-recall.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.025,0.025)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
%xlabel={\bf Confidence Threshold},
%xlabel={\textcolor{white}{\bf A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ymajorgrids,
ymin=0, ymax=1,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\scriptsize},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=5.25cm,
height=3.5cm,
%title={\bf  \textcolor{gray}{VOC}},
%title style={at={(0.5,0.05)},anchor=north},
y label style={at={(axis description cs:0.19, 0.5)}},
%x label style={at={(axis description cs:1.05, 0.15)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
%ylabel={Recall},
ticklabel style={font=\tiny},
%xticklabel = \empty,
%title={\bf Recall},
%title style={at={(0.5,0.925)},anchor=south},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=1,
title={\bf Recall},
title style={at={(0.5,1.125)},anchor=north},
x label style={at={(axis description cs:0.5, 0.15)}},
]
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.577837136152579
	0.05 0.687902541315093
	0.1 0.807079734385142
	0.15 0.87328373857906
	0.2 0.898796744720156
	0.3 0.902067002845873
	0.4 0.846198012881322
	0.5 0.737305906435668
	0.6 0.607244495481552
	0.7 0.422612212292176
	0.8 0.205951370512756
	0.85 0.101378001897249
	0.9 0.0175495531479355
	0.95 0
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.95381696540017
	0.05 0.940760896699785
	0.1 0.917170103350142
	0.15 0.89600079884168
	0.2 0.876104648260023
	0.3 0.835912926256927
	0.4 0.79649508213091
	0.5 0.750386938938539
	0.6 0.693619252084478
	0.7 0.617005342253732
	0.8 0.495306805132558
	0.85 0.403140446352788
	0.9 0.278471216735733
	0.95 0.0930650556692795
	0.975 0.00459333965749663
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.954790553697139
	0.05 0.941285136552
	0.1 0.923760547206551
	0.15 0.908857157122173
	0.2 0.893429527185581
	0.3 0.860602126915972
	0.4 0.82682610215188
	0.5 0.785011732987169
	0.6 0.736631883768536
	0.7 0.669004942832892
	0.8 0.558315442608218
	0.85 0.465624843976234
	0.9 0.320235658295472
	0.95 0.0827050776374257
	0.975 0.00252134405112587
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-voc-yolo11l.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.0475,-0.0375)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
title={voc},
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
%ylabel={\bf VOC mAP50},
ymajorgrids,
ymin=0, ymax=0.9,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=4.175cm,
height=4.175cm,
title={\bf  YOLO11l},
title style={at={(0.5,1.05)},anchor=north},
y label style={at={(axis description cs:0.26, 0.5)}},
x label style={at={(axis description cs:0.5, 0.135)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=0,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
yticklabels={},
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
xticklabels={, $0.2$, $0.4$, $0.6$, $0.8$, $1$},
]
%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
	0 0.85461383461298
	0.1 0.85461383461298
	0.2 0.85461383461298
	0.3 0.85461383461298
	0.4 0.85461383461298
	0.5 0.85461383461298
	0.6 0.85461383461298
	0.7 0.85461383461298
	0.8 0.85461383461298
	0.9 0.85461383461298
	1 0.85461383461298
};
%\addlegendentry{\tiny Human Labels}
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.4 0.761109907557463
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.15 0.7946017611555
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.2 0.800259833329772
};
%\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.123326003803161
	0.05 0.250418829946672
	0.1 0.52490263015555
	0.15 0.638980376809116
	0.2 0.697129308074809
	0.3 0.750005411047867
	0.4 0.761109907557463
	0.5 0.750931802991131
	0.6 0.715682589487706
	0.7 0.625232678673725
	0.8 0.372462729307705
	0.85 0.160592272575857
	0.9 0.0137532535732227
	0.95 0
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.772256098535383
	0.05 0.786278509097519
	0.1 0.789526764980062
	0.15 0.7946017611555
	0.2 0.792283146277727
	0.3 0.787191417140436
	0.4 0.784972228126768
	0.5 0.773931334922076
	0.6 0.758265489703985
	0.7 0.73295243887423
	0.8 0.686174452708875
	0.85 0.625674394683755
	0.9 0.542458537881988
	0.95 0.261271824295237
	0.975 0
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.780471050537246
	0.05 0.791661316876097
	0.1 0.798919835944796
	0.15 0.800205395581052
	0.2 0.800259833329772
	0.3 0.785758981712321
	0.4 0.77642049530441
	0.5 0.756210313309194
	0.6 0.742116250359924
	0.7 0.71717972646211
	0.8 0.679645186719352
	0.85 0.638140078442644
	0.9 0.550378072375529
	0.95 0.221905130274032
	0.975 0
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-voc-yolo11m.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.0475,-0.0375)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
title={voc},
x grid style={darkgrey176},
xlabel={\bf Confidence Threshold},
%xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
%ylabel={\bf VOC mAP50},
ymajorgrids,
ymin=0, ymax=0.9,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=4.175cm,
height=4.175cm,
title={\bf  YOLO11m},
title style={at={(0.5,1.05)},anchor=north},
y label style={at={(axis description cs:0.26, 0.5)}},
x label style={at={(axis description cs:1.05, 0.135)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=0,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
yticklabels={},
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
xticklabels={, $0.2$, $0.4$, $0.6$, $0.8$, $1$},
]
%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
	0 0.843530101507674
	0.1 0.843530101507674
	0.2 0.843530101507674
	0.3 0.843530101507674
	0.4 0.843530101507674
	0.5 0.843530101507674
	0.6 0.843530101507674
	0.7 0.843530101507674
	0.8 0.843530101507674
	0.9 0.843530101507674
	1 0.843530101507674
};
%\addlegendentry{\tiny Human Labels}
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.4 0.76347314686436
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.15 0.787628782425956
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.15 0.791368695146034
};
%\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.119563170030125
	0.05 0.24355859674165
	0.1 0.51464822931467
	0.15 0.640358367838754
	0.2 0.689117647702293
	0.3 0.742700005334383
	0.4 0.76347314686436
	0.5 0.74380043004277
	0.6 0.712222195668119
	0.7 0.62006890135648
	0.8 0.373432940570879
	0.85 0.174203902395871
	0.9 0.0204532356955086
	0.95 0
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.760726209253299
	0.05 0.777581915736443
	0.1 0.783768707880157
	0.15 0.787628782425956
	0.2 0.78527033863923
	0.3 0.783786507106581
	0.4 0.777141330602001
	0.5 0.766717338976675
	0.6 0.749497684682729
	0.7 0.730777143647308
	0.8 0.688349216504304
	0.85 0.631677667102087
	0.9 0.541528390702389
	0.95 0.306080496392881
	0.975 0
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.774001093531448
	0.05 0.781620012514527
	0.1 0.790116521991642
	0.15 0.791368695146034
	0.2 0.79096724189025
	0.3 0.779851001365299
	0.4 0.772083455954809
	0.5 0.752362436945265
	0.6 0.733190757771667
	0.7 0.708854182625071
	0.8 0.672679457712533
	0.85 0.637428747333904
	0.9 0.563382797718881
	0.95 0.259107081589961
	0.975 0
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-voc-yolo11n.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.0475,-0.0625)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
title={voc},
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
ylabel={\bf mAP50},
ymajorgrids,
ymin=0, ymax=0.9,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=4.175cm,
%height=5.33cm,
height=4.175cm,
title={\bf  YOLO11n},
title style={at={(0.5,1.05)},anchor=north},
y label style={at={(axis description cs:0.26, 0.5)}},
x label style={at={(axis description cs:0.5, 0.135)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=0,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
xticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$},
]
%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
	0 0.755879815922295
	0.1 0.755879815922295
	0.2 0.755879815922295
	0.3 0.755879815922295
	0.4 0.755879815922295
	0.5 0.755879815922295
	0.6 0.755879815922295
	0.7 0.755879815922295
	0.8 0.755879815922295
	0.9 0.755879815922295
	1 0.755879815922295
};
\addlegendentry{\tiny Human Labels}
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.4 0.690645309859582
};
\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
0.2 0.708910488535897
};
\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.15 0.718341715363312
};
\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.109184169382849
	0.05 0.195098835251349
	0.1 0.481442762647939
	0.15 0.589432604929476
	0.2 0.637121408992923
	0.3 0.675880822160058
	0.4 0.690645309859582
	0.5 0.673985946089972
	0.6 0.639110741096113
	0.7 0.554554610882226
	0.8 0.313876267838924
	0.85 0.141680433190635
	0.9 0.0127264878264296
	0.95 0
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
0.025 0.679237321261571
0.05 0.688615279968037
0.1 0.705987967917236
0.15 0.701697444279976
0.2 0.708910488535897
0.3 0.70783178237348
0.4 0.702562289319267
0.5 0.682111151219109
0.6 0.671572563929806
0.7 0.656039170774121
0.8 0.613231101328802
0.85 0.565785733540322
0.9 0.473559162823561
0.95 0.233763355005946
0.975 0
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.689162592372176
	0.05 0.700732479952618
	0.1 0.716887370116343
	0.15 0.718341715363312
	0.2 0.714931859211686
	0.3 0.708052002048271
	0.4 0.697266071322653
	0.5 0.680897374182605
	0.6 0.66814430725038
	0.7 0.64251981451702
	0.8 0.612140845232438
	0.85 0.577774706113686
	0.9 0.504632293294645
	0.95 0.225592062511523
	0.975 0
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-voc-yolo11s.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.0475,-0.0375)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
title={voc},
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
%ylabel={\bf VOC mAP50},
ymajorgrids,
ymin=0, ymax=0.9,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=4.175cm,
height=4.175cm,
title={\bf  YOLO11s},
title style={at={(0.5,1.05)},anchor=north},
y label style={at={(axis description cs:0.26, 0.5)}},
x label style={at={(axis description cs:0.5, 0.135)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=0,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
yticklabels={},
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
xticklabels={, $0.2$, $0.4$, $0.6$, $0.8$, $1$},
]
%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
	0 0.816753624445951
	0.1 0.816753624445951
	0.2 0.816753624445951
	0.3 0.816753624445951
	0.4 0.816753624445951
	0.5 0.816753624445951
	0.6 0.816753624445951
	0.7 0.816753624445951
	0.8 0.816753624445951
	0.9 0.816753624445951
	1 0.816753624445951
};
%\addlegendentry{\tiny Human Labels}
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.4 0.737171831430671
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.3 0.76270775665132
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.2 0.768405647903957
};
%\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.116167074410765
	0.05 0.232738027606369
	0.1 0.505316506369325
	0.15 0.626700246726936
	0.2 0.67517896089114
	0.3 0.71915442321461
	0.4 0.737171831430671
	0.5 0.721932442698093
	0.6 0.691842421224324
	0.7 0.597927158034434
	0.8 0.353013788287097
	0.85 0.162652653173332
	0.9 0.0143522571403489
	0.95 0
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.737372817739495
	0.05 0.751387521222863
	0.1 0.756725796875628
	0.15 0.759523982957058
	0.2 0.759999861119108
	0.3 0.76270775665132
	0.4 0.749999998157486
	0.5 0.737488963683421
	0.6 0.724019299979698
	0.7 0.705000166045537
	0.8 0.657545725074013
	0.85 0.610069385022936
	0.9 0.51020354327406
	0.95 0.283578413819228
	0.975 0.00531148916408669
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.74919924835155
	0.05 0.754127507788968
	0.1 0.766191389631273
	0.15 0.76477211516791
	0.2 0.768405647903957
	0.3 0.756497375443248
	0.4 0.749217953173001
	0.5 0.727490701574232
	0.6 0.715050875523249
	0.7 0.691154945943099
	0.8 0.65792395158891
	0.85 0.622567684844788
	0.9 0.545084567986889
	0.95 0.254925936943606
	0.975 0
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}


==> paper-voc-yolo11x.tex <==
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange2551094}{RGB}{255,109,4}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{royalblue66133244}{RGB}{66,133,244}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{gainsboro229}{RGB}{239,239,239}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{sandybrown25119394}{RGB}{251,193,94}

\definecolor{yolo11x}{RGB}{68,    3,   87} 
\definecolor{yolo11l}{RGB}{52,   71,  113.5} 
\definecolor{yolo11m}{RGB}{36,  139,  140} 
\definecolor{yolo11s}{RGB}{140.5, 184.5,  89.5} 
\definecolor{yolo11n}{RGB}{245,  230,   39} 	

\definecolor{yolow}{RGB}{255,109,4}
\definecolor{yoloe}{RGB}{0,48,73}
%\definecolor{gdino}{RGB}{214,40,40} %red
\definecolor{gdino}{RGB}{68,137,89} %darkgreen

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(0.0475,-0.0375)},
  anchor=south west,
  draw=lightgrey204,
  fill=gainsboro247
},
tick align=outside,
tick pos=left,
title={voc},
x grid style={darkgrey176},
%xlabel={Confidence Threshold},
xlabel={\textcolor{white}{A}},
xmajorgrids,
xmin=0, xmax=1,
y grid style={darkgrey176},
%ylabel={\bf VOC mAP50},
ymajorgrids,
ymin=0, ymax=0.9,
axis background/.style={fill=gainsboro247},
axis line style={gainsboro229},
y grid style={gainsboro229},
x grid style={gainsboro229},
axis background/.style={fill=gainsboro247},
ticklabel style={font=\tiny},
xtick style={draw=none},
ytick style={draw=none},
ytick align=inside,
width=4.175cm,
height=4.175cm,
title={\bf  YOLO11x},
title style={at={(0.5,1.05)},anchor=north},
y label style={at={(axis description cs:0.26, 0.5)}},
x label style={at={(axis description cs:0.5, 0.135)}},
yticklabel style = {xshift=0.5ex},
xticklabel style = {yshift=1.25ex},
xminorticks=true,
minor x tick num=1,
grid=both,
yminorticks=true,
minor y tick num=0,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
yticklabels={},
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
xticklabels={, $0.2$, $0.4$, $0.6$, $0.8$, $1$},
]
%\addplot [line width=2pt, royalblue66133244, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.85, fill opacity=0.8]
\addplot [line width=1pt, gray119, mark=none, dashed, mark options={solid,rotate=180}, mark size=0.5, opacity=0.5, fill opacity=0.8]
table {%
	0 0.859724629653635
	0.1 0.859724629653635
	0.2 0.859724629653635
	0.3 0.859724629653635
	0.4 0.859724629653635
	0.5 0.859724629653635
	0.6 0.859724629653635
	0.7 0.859724629653635
	0.8 0.859724629653635
	0.9 0.859724629653635
	1 0.859724629653635
};
%\addlegendentry{\tiny Human Labels}
\addplot [line width=1.25pt,  gdino, mark=square*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.4 0.767553806494453
};
%\addlegendentry{\tiny GDINO}
\addplot [line width=1.25pt,  yoloe, mark=diamond*, mark options={solid,rotate=180}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.3 0.798432162270078
};
%\addlegendentry{\tiny YOLOE}
\addplot [line width=1.25pt,  yolow, mark=triangle*, mark options={solid,rotate=0}, mark size=1, opacity=0.75, fill opacity=0.8]
table {%
	0.1 0.802362707802486
};
%\addlegendentry{\tiny YOLOW}
%\addplot [line width=1.5pt, chocolate2196855, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, gdino, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.117230649559783
	0.05 0.249578211883772
	0.1 0.517258453413602
	0.15 0.635897954519298
	0.2 0.694933196503453
	0.3 0.751050824549202
	0.4 0.767553806494453
	0.5 0.751708447488604
	0.6 0.717662041908957
	0.7 0.631985052068592
	0.8 0.370401170823611
	0.85 0.175126033970994
	0.9 0.0278881927248792
	0.95 0
	0.975 0
};
%\addlegendentry{\tiny GDINO}
%\addplot [line width=1.5pt,  seagreen1515788, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt,  yoloe, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.772846449488418
	0.05 0.792107134780051
	0.1 0.796251251329578
	0.15 0.798292333819798
	0.2 0.79372835859279
	0.3 0.798432162270078
	0.4 0.791206098461281
	0.5 0.773515986374594
	0.6 0.760430475128347
	0.7 0.743853455501012
	0.8 0.703384603662816
	0.85 0.648948038867011
	0.9 0.554765223647264
	0.95 0.271554928309799
	0.975 0
};
%\addlegendentry{\tiny YOLOE}
%\addplot [line width=1.5pt, darkorange2551094, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
\addplot [line width=1.25pt, yolow, mark=none, mark options={solid,rotate=180}, mark size=0.5, opacity=0.75, fill opacity=0.8]
table {%
	0.025 0.781357487148295
	0.05 0.784607930271419
	0.1 0.802362707802486
	0.15 0.802080419248103
	0.2 0.802196455571067
	0.3 0.791143016054733
	0.4 0.779400379098868
	0.5 0.760817842486166
	0.6 0.752147571420765
	0.7 0.718319551553388
	0.8 0.682430276754403
	0.85 0.651984905237898
	0.9 0.575812746281881
	0.95 0.226280070428915
	0.975 0
};
%\addlegendentry{\tiny YOLOW}
\end{axis}

\end{tikzpicture}

